Renormalization group and triviality in noncompact lattice QED with light fermions

In the framework of noncompact lattice QED with light fermions, we derive the functional dependence of the average energy per plaquette on the bare parameters using block-spin Renormalization Group arguments and assuming that the renormalized coupling vanishes. Our numerical results for this quantity in $8^4$ and $10^4$ lattices show evidence for triviality in the weak coupling phase and point to a non vanishing value for the renormalized coupling constant in the strong coupling phase.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
@@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1452 m
 324 1452 l
s  382 1449 m
 324 1449 l
s  366 1433 m
 343 1433 l
s  382 1461 m
 382 1416 l
 366 1416 l
 382 1419 l
s  354 1449 m
 354 1433 l
s  324 1461 m
 324 1416 l
 340 1416 l
 324 1419 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1326 m
 187 1319 l
 196 1310 l
 128 1310 l
s  193 1313 m
 128 1313 l
s  128 1326 m
 128 1296 l
s 1205 2964 m
1208 2972 l
1208 2955 l
1205 2964 l
1200 2969 l
1191 2972 l
1183 2972 l
1175 2969 l
1169 2964 l
1169 2958 l
1172 2952 l
1175 2950 l
1180 2947 l
1197 2941 l
1203 2938 l
1208 2933 l
s 1169 2958 m
1175 2952 l
1180 2950 l
1197 2944 l
1203 2941 l
1205 2938 l
1208 2933 l
1208 2922 l
1203 2916 l
1194 2913 l
1186 2913 l
1177 2916 l
1172 2922 l
1169 2930 l
1169 2913 l
1172 2922 l
s 1272 2936 m
1306 2936 l
1306 2941 l
1303 2947 l
1300 2950 l
1295 2952 l
1286 2952 l
1278 2950 l
1272 2944 l
1270 2936 l
1270 2930 l
1272 2922 l
1278 2916 l
1286 2913 l
1292 2913 l
1300 2916 l
1306 2922 l
s 1303 2936 m
1303 2944 l
1300 2950 l
s 1286 2952 m
1281 2950 l
1275 2944 l
1272 2936 l
1272 2930 l
1275 2922 l
1281 2916 l
1286 2913 l
s 1342 2969 m
1340 2966 l
1342 2964 l
1345 2966 l
1345 2969 l
1342 2972 l
1337 2972 l
1331 2969 l
1328 2964 l
1328 2913 l
s 1337 2972 m
1334 2969 l
1331 2964 l
1331 2913 l
s 1320 2952 m
1342 2952 l
s 1320 2913 m
1340 2913 l
s 1379 2969 m
1376 2966 l
1379 2964 l
1382 2966 l
1382 2969 l
1379 2972 l
1373 2972 l
1368 2969 l
1365 2964 l
1365 2913 l
s 1373 2972 m
1370 2969 l
1368 2964 l
1368 2913 l
s 1356 2952 m
1379 2952 l
s 1356 2913 m
1376 2913 l
s 1401 2919 m
1398 2916 l
1401 2913 l
1404 2916 l
1401 2919 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2313 m
1914 2302 l
1925 2291 l
s 1937 2291 m
1925 2291 l
1914 2279 l
s 1914 2268 m
1914 2279 l
1903 2291 l
s 1892 2291 m
1903 2291 l
1914 2302 l
s 1850 2242 m
1850 2231 l
1861 2219 l
s 1872 2219 m
1861 2219 l
1850 2208 l
s 1850 2197 m
1850 2208 l
1839 2219 l
s 1827 2219 m
1839 2219 l
1850 2231 l
s 1784 2171 m
1784 2159 l
1795 2148 l
s 1807 2148 m
1795 2148 l
1784 2137 l
s 1784 2126 m
1784 2137 l
1773 2148 l
s 1762 2148 m
1773 2148 l
1784 2159 l
s 1720 2099 m
1720 2088 l
1732 2077 l
s 1743 2077 m
1732 2077 l
1720 2066 l
s 1720 2055 m
1720 2066 l
1709 2077 l
s 1698 2077 m
1709 2077 l
1720 2088 l
s 1656 2028 m
1656 2017 l
1667 2006 l
s 1678 2006 m
1667 2006 l
1656 1995 l
s 1656 1984 m
1656 1995 l
1644 2006 l
s 1633 2006 m
1644 2006 l
1656 2017 l
s 1591 1957 m
1591 1946 l
1602 1935 l
s 1613 1935 m
1602 1935 l
1591 1924 l
s 1591 1912 m
1591 1924 l
1580 1935 l
s 1569 1935 m
1580 1935 l
1591 1946 l
s 1524 1886 m
1524 1875 l
1535 1864 l
s 1546 1864 m
1535 1864 l
1524 1852 l
s 1524 1841 m
1524 1852 l
1513 1864 l
s 1502 1864 m
1513 1864 l
1524 1875 l
s 1460 1815 m
1460 1804 l
1471 1793 l
s 1482 1793 m
1471 1793 l
1460 1781 l
s 1460 1770 m
1460 1781 l
1449 1793 l
s 1438 1793 m
1449 1793 l
1460 1804 l
s 1394 1744 m
1394 1733 l
1405 1721 l
s 1416 1721 m
1405 1721 l
1394 1710 l
s 1394 1699 m
1394 1710 l
1382 1721 l
s 1371 1721 m
1382 1721 l
1394 1733 l
s 1361 1708 m
1361 1697 l
1372 1686 l
s 1384 1686 m
1372 1686 l
1361 1675 l
s 1361 1663 m
1361 1675 l
1350 1686 l
s 1339 1686 m
1350 1686 l
1361 1697 l
s 1327 1673 m
1327 1661 l
1338 1650 l
s 1349 1650 m
1338 1650 l
1327 1639 l
s 1327 1628 m
1327 1639 l
1316 1650 l
s 1305 1650 m
1316 1650 l
1327 1661 l
s 1295 1637 m
1295 1626 l
1306 1615 l
s 1317 1615 m
1306 1615 l
1295 1603 l
s 1295 1592 m
1295 1603 l
1284 1615 l
s 1272 1615 m
1284 1615 l
1295 1626 l
s 1262 1601 m
1262 1590 l
1273 1579 l
s 1284 1579 m
1273 1579 l
1262 1568 l
s 1262 1557 m
1262 1568 l
1250 1579 l
s 1239 1579 m
1250 1579 l
1262 1590 l
s 1198 1530 m
1198 1519 l
1209 1508 l
s 1220 1508 m
1209 1508 l
1198 1497 l
s 1198 1486 m
1198 1497 l
1186 1508 l
s 1175 1508 m
1186 1508 l
1198 1519 l
s 1137 1459 m
1137 1448 l
1149 1437 l
s 1160 1437 m
1149 1437 l
1137 1426 l
s 1137 1414 m
1137 1426 l
1126 1437 l
s 1115 1437 m
1126 1437 l
1137 1448 l
s 1079 1388 m
1079 1377 l
1090 1366 l
s 1101 1366 m
1090 1366 l
1079 1354 l
s 1079 1343 m
1079 1354 l
1068 1366 l
s 1057 1366 m
1068 1366 l
1079 1377 l
s 1026 1317 m
1026 1306 l
1037 1294 l
s 1048 1294 m
1037 1294 l
1026 1283 l
s 1026 1272 m
1026 1283 l
1015 1294 l
s 1003 1294 m
1015 1294 l
1026 1306 l
s  976 1246 m
 976 1235 l
 988 1223 l
s  999 1223 m
 988 1223 l
 976 1212 l
s  976 1201 m
 976 1212 l
 965 1223 l
s  954 1223 m
 965 1223 l
 976 1235 l
s  929 1175 m
 929 1163 l
 940 1152 l
s  952 1152 m
 940 1152 l
 929 1141 l
s  929 1130 m
 929 1141 l
 918 1152 l
s  907 1152 m
 918 1152 l
 929 1163 l
s  887 1103 m
 887 1092 l
 899 1081 l
s  910 1081 m
 899 1081 l
 887 1070 l
s  887 1059 m
 887 1070 l
 876 1081 l
s  865 1081 m
 876 1081 l
 887 1092 l
s  847 1032 m
 847 1021 l
 858 1010 l
s  869 1010 m
 858 1010 l
 847  999 l
s  847  987 m
 847  999 l
 836 1010 l
s  825 1010 m
 836 1010 l
 847 1021 l
s  811  961 m
 811  950 l
 822  939 l
s  833  939 m
 822  939 l
 811  928 l
s  811  916 m
 811  928 l
 800  939 l
s  789  939 m
 800  939 l
 811  950 l
s  777  890 m
 777  879 l
 788  868 l
s  799  868 m
 788  868 l
 777  856 l
s  777  845 m
 777  856 l
 765  868 l
s  754  868 m
 765  868 l
 777  879 l
s  745  819 m
 745  808 l
 756  796 l
s  767  796 m
 756  796 l
 745  785 l
s  745  774 m
 745  785 l
 733  796 l
s  722  796 m
 733  796 l
 745  808 l
s  716  748 m
 716  736 l
 727  725 l
s  738  725 m
 727  725 l
 716  714 l
s  716  703 m
 716  714 l
 705  725 l
s  694  725 m
 705  725 l
 716  736 l
s  687  676 m
 687  665 l
 698  654 l
s  709  654 m
 698  654 l
 687  643 l
s  687  632 m
 687  643 l
 675  654 l
s  664  654 m
 675  654 l
 687  665 l
s  661  605 m
 661  594 l
 673  583 l
s  684  583 m
 673  583 l
 661  572 l
s  661  561 m
 661  572 l
 650  583 l
s  639  583 m
 650  583 l
 661  594 l
s  559 2433 m
 536 2433 l
s  536 2362 m
 559 2362 l
s  603 2291 m
 536 2291 l
s  536 2219 m
 559 2219 l
s  559 2148 m
 536 2148 l
s  536 2077 m
 559 2077 l
s  559 2006 m
 536 2006 l
s  536 1935 m
 603 1935 l
s  559 1864 m
 536 1864 l
s  536 1793 m
 559 1793 l
s  559 1721 m
 536 1721 l
s  536 1650 m
 559 1650 l
s  603 1579 m
 536 1579 l
s  536 1508 m
 559 1508 l
s  559 1437 m
 536 1437 l
s  536 1366 m
 559 1366 l
s  559 1294 m
 536 1294 l
s  536 1223 m
 603 1223 l
s  559 1152 m
 536 1152 l
s  536 1081 m
 559 1081 l
s  559 1010 m
 536 1010 l
s  536  939 m
 559  939 l
s  603  868 m
 536  868 l
s  536  796 m
 559  796 l
s  559  725 m
 536  725 l
s  536  654 m
 559  654 l
s  559  583 m
 536  583 l
s  536  512 m
 603  512 l
s  559  441 m
 536  441 l
s  490 2351 m
 488 2358 l
 481 2363 l
 469 2365 l
 462 2365 l
 450 2363 l
 443 2358 l
 441 2351 l
 441 2346 l
 443 2339 l
 450 2335 l
 462 2332 l
 469 2332 l
 481 2335 l
 488 2339 l
 490 2346 l
 490 2351 l
s  490 2351 m
 488 2356 l
 485 2358 l
 481 2360 l
 469 2363 l
 462 2363 l
 450 2360 l
 446 2358 l
 443 2356 l
 441 2351 l
s  441 2346 m
 443 2342 l
 446 2339 l
 450 2337 l
 462 2335 l
 469 2335 l
 481 2337 l
 485 2339 l
 488 2342 l
 490 2346 l
s  446 2314 m
 443 2316 l
 441 2314 l
 443 2312 l
 446 2314 l
s  490 2291 m
 467 2295 l
s  467 2295 m
 471 2291 l
 474 2284 l
 474 2277 l
 471 2270 l
 467 2265 l
 460 2263 l
 455 2263 l
 448 2265 l
 443 2270 l
 441 2277 l
 441 2284 l
 443 2291 l
 446 2293 l
 450 2295 l
 453 2295 l
 455 2293 l
 453 2291 l
 450 2293 l
s  474 2277 m
 471 2272 l
 467 2267 l
 460 2265 l
 455 2265 l
 448 2267 l
 443 2272 l
 441 2277 l
s  490 2291 m
 490 2267 l
s  488 2291 m
 488 2279 l
 490 2267 l
s  490 2235 m
 488 2242 l
 481 2246 l
 469 2249 l
 462 2249 l
 450 2246 l
 443 2242 l
 441 2235 l
 441 2230 l
 443 2223 l
 450 2218 l
 462 2216 l
 469 2216 l
 481 2218 l
 488 2223 l
 490 2230 l
 490 2235 l
s  490 2235 m
 488 2239 l
 485 2242 l
 481 2244 l
 469 2246 l
 462 2246 l
 450 2244 l
 446 2242 l
 443 2239 l
 441 2235 l
s  441 2230 m
 443 2225 l
 446 2223 l
 450 2221 l
 462 2218 l
 469 2218 l
 481 2221 l
 485 2223 l
 488 2225 l
 490 2230 l
s  490 1995 m
 488 2002 l
 481 2007 l
 469 2009 l
 462 2009 l
 450 2007 l
 443 2002 l
 441 1995 l
 441 1991 l
 443 1984 l
 450 1979 l
 462 1977 l
 469 1977 l
 481 1979 l
 488 1984 l
 490 1991 l
 490 1995 l
s  490 1995 m
 488 2000 l
 485 2002 l
 481 2005 l
 469 2007 l
 462 2007 l
 450 2005 l
 446 2002 l
 443 2000 l
 441 1995 l
s  441 1991 m
 443 1986 l
 446 1984 l
 450 1981 l
 462 1979 l
 469 1979 l
 481 1981 l
 485 1984 l
 488 1986 l
 490 1991 l
s  446 1958 m
 443 1960 l
 441 1958 l
 443 1956 l
 446 1958 l
s  490 1939 m
 476 1939 l
s  481 1939 m
 485 1937 l
 490 1932 l
 490 1928 l
 483 1916 l
 483 1912 l
 485 1909 l
 490 1907 l
s  485 1937 m
 488 1932 l
 488 1928 l
 483 1916 l
s  490 1907 m
 483 1907 l
 476 1909 l
 464 1918 l
 460 1921 l
 453 1923 l
 441 1923 l
s  476 1909 m
 464 1921 l
 460 1923 l
 453 1925 l
 441 1925 l
s  490 1888 m
 467 1893 l
s  467 1893 m
 471 1888 l
 474 1881 l
 474 1874 l
 471 1867 l
 467 1863 l
 460 1860 l
 455 1860 l
 448 1863 l
 443 1867 l
 441 1874 l
 441 1881 l
 443 1888 l
 446 1891 l
 450 1893 l
 453 1893 l
 455 1891 l
 453 1888 l
 450 1891 l
s  474 1874 m
 471 1870 l
 467 1865 l
 460 1863 l
 455 1863 l
 448 1865 l
 443 1870 l
 441 1874 l
s  490 1888 m
 490 1865 l
s  488 1888 m
 488 1877 l
 490 1865 l
s  481 1647 m
 483 1642 l
 490 1635 l
 441 1635 l
s  488 1637 m
 441 1637 l
s  441 1647 m
 441 1626 l
s  446 1602 m
 443 1605 l
 441 1602 l
 443 1600 l
 446 1602 l
s  490 1570 m
 488 1577 l
 481 1581 l
 469 1584 l
 462 1584 l
 450 1581 l
 443 1577 l
 441 1570 l
 441 1565 l
 443 1558 l
 450 1553 l
 462 1551 l
 469 1551 l
 481 1553 l
 488 1558 l
 490 1565 l
 490 1570 l
s  490 1570 m
 488 1574 l
 485 1577 l
 481 1579 l
 469 1581 l
 462 1581 l
 450 1579 l
 446 1577 l
 443 1574 l
 441 1570 l
s  441 1565 m
 443 1560 l
 446 1558 l
 450 1556 l
 462 1553 l
 469 1553 l
 481 1556 l
 485 1558 l
 488 1560 l
 490 1565 l
s  490 1523 m
 488 1530 l
 481 1535 l
 469 1537 l
 462 1537 l
 450 1535 l
 443 1530 l
 441 1523 l
 441 1518 l
 443 1511 l
 450 1507 l
 462 1504 l
 469 1504 l
 481 1507 l
 488 1511 l
 490 1518 l
 490 1523 l
s  490 1523 m
 488 1528 l
 485 1530 l
 481 1532 l
 469 1535 l
 462 1535 l
 450 1532 l
 446 1530 l
 443 1528 l
 441 1523 l
s  441 1518 m
 443 1514 l
 446 1511 l
 450 1509 l
 462 1507 l
 469 1507 l
 481 1509 l
 485 1511 l
 488 1514 l
 490 1518 l
s  481 1291 m
 483 1286 l
 490 1279 l
 441 1279 l
s  488 1282 m
 441 1282 l
s  441 1291 m
 441 1270 l
s  446 1247 m
 443 1249 l
 441 1247 l
 443 1244 l
 446 1247 l
s  481 1226 m
 478 1223 l
 476 1226 l
 478 1228 l
 481 1228 l
 485 1226 l
 488 1223 l
 490 1216 l
 490 1207 l
 488 1200 l
 485 1198 l
 481 1195 l
 476 1195 l
 471 1198 l
 467 1205 l
 462 1216 l
 460 1221 l
 455 1226 l
 448 1228 l
 441 1228 l
s  490 1207 m
 488 1202 l
 485 1200 l
 481 1198 l
 476 1198 l
 471 1200 l
 467 1207 l
 462 1216 l
s  446 1228 m
 448 1226 l
 448 1221 l
 443 1209 l
 443 1202 l
 446 1198 l
 448 1195 l
s  448 1221 m
 441 1209 l
 441 1200 l
 443 1198 l
 448 1195 l
 453 1195 l
s  490 1177 m
 467 1181 l
s  467 1181 m
 471 1177 l
 474 1170 l
 474 1163 l
 471 1156 l
 467 1151 l
 460 1149 l
 455 1149 l
 448 1151 l
 443 1156 l
 441 1163 l
 441 1170 l
 443 1177 l
 446 1179 l
 450 1181 l
 453 1181 l
 455 1179 l
 453 1177 l
 450 1179 l
s  474 1163 m
 471 1158 l
 467 1153 l
 460 1151 l
 455 1151 l
 448 1153 l
 443 1158 l
 441 1163 l
s  490 1177 m
 490 1153 l
s  488 1177 m
 488 1165 l
 490 1153 l
s  481  935 m
 483  930 l
 490  923 l
 441  923 l
s  488  926 m
 441  926 l
s  441  935 m
 441  914 l
s  446  891 m
 443  893 l
 441  891 l
 443  889 l
 446  891 l
s  490  868 m
 467  872 l
s  467  872 m
 471  868 l
 474  861 l
 474  854 l
 471  847 l
 467  842 l
 460  840 l
 455  840 l
 448  842 l
 443  847 l
 441  854 l
 441  861 l
 443  868 l
 446  870 l
 450  872 l
 453  872 l
 455  870 l
 453  868 l
 450  870 l
s  474  854 m
 471  849 l
 467  844 l
 460  842 l
 455  842 l
 448  844 l
 443  849 l
 441  854 l
s  490  868 m
 490  844 l
s  488  868 m
 488  856 l
 490  844 l
s  490  812 m
 488  819 l
 481  823 l
 469  826 l
 462  826 l
 450  823 l
 443  819 l
 441  812 l
 441  807 l
 443  800 l
 450  795 l
 462  793 l
 469  793 l
 481  795 l
 488  800 l
 490  807 l
 490  812 l
s  490  812 m
 488  816 l
 485  819 l
 481  821 l
 469  823 l
 462  823 l
 450  821 l
 446  819 l
 443  816 l
 441  812 l
s  441  807 m
 443  802 l
 446  800 l
 450  798 l
 462  795 l
 469  795 l
 481  798 l
 485  800 l
 488  802 l
 490  807 l
s  481  579 m
 483  575 l
 490  568 l
 441  568 l
s  488  570 m
 441  570 l
s  441  579 m
 441  558 l
s  446  535 m
 443  537 l
 441  535 l
 443  533 l
 446  535 l
s  490  516 m
 476  516 l
s  481  516 m
 485  514 l
 490  509 l
 490  505 l
 483  493 l
 483  489 l
 485  486 l
 490  484 l
s  485  514 m
 488  509 l
 488  505 l
 483  493 l
s  490  484 m
 483  484 l
 476  486 l
 464  496 l
 460  498 l
 453  500 l
 441  500 l
s  476  486 m
 464  498 l
 460  500 l
 453  503 l
 441  503 l
s  490  465 m
 467  470 l
s  467  470 m
 471  465 l
 474  458 l
 474  451 l
 471  444 l
 467  440 l
 460  437 l
 455  437 l
 448  440 l
 443  444 l
 441  451 l
 441  458 l
 443  465 l
 446  468 l
 450  470 l
 453  470 l
 455  468 l
 453  465 l
 450  468 l
s  474  451 m
 471  447 l
 467  442 l
 460  440 l
 455  440 l
 448  442 l
 443  447 l
 441  451 l
s  490  465 m
 490  442 l
s  488  465 m
 488  454 l
 490  442 l
s 2039 2433 m
2017 2433 l
s 2017 2362 m
2039 2362 l
s 2039 2291 m
1972 2291 l
s 2017 2219 m
2039 2219 l
s 2039 2148 m
2017 2148 l
s 2017 2077 m
2039 2077 l
s 2039 2006 m
2017 2006 l
s 1972 1935 m
2039 1935 l
s 2039 1864 m
2017 1864 l
s 2017 1793 m
2039 1793 l
s 2039 1721 m
2017 1721 l
s 2017 1650 m
2039 1650 l
s 2039 1579 m
1972 1579 l
s 2017 1508 m
2039 1508 l
s 2039 1437 m
2017 1437 l
s 2017 1366 m
2039 1366 l
s 2039 1294 m
2017 1294 l
s 1972 1223 m
2039 1223 l
s 2039 1152 m
2017 1152 l
s 2017 1081 m
2039 1081 l
s 2039 1010 m
2017 1010 l
s 2017  939 m
2039  939 l
s 2039  868 m
1972  868 l
s 2017  796 m
2039  796 l
s 2039  725 m
2017  725 l
s 2017  654 m
2039  654 l
s 2039  583 m
2017  583 l
s 1972  512 m
2039  512 l
s 2039  441 m
2017  441 l
s  561 2439 m
 561 2461 l
s  612 2461 m
 612 2439 l
s  664 2394 m
 664 2461 l
s  716 2461 m
 716 2439 l
s  767 2439 m
 767 2461 l
s  819 2461 m
 819 2439 l
s  871 2439 m
 871 2461 l
s  923 2461 m
 923 2394 l
s  974 2439 m
 974 2461 l
s 1026 2461 m
1026 2439 l
s 1078 2439 m
1078 2461 l
s 1130 2461 m
1130 2439 l
s 1181 2394 m
1181 2461 l
s 1233 2461 m
1233 2439 l
s 1285 2439 m
1285 2461 l
s 1337 2461 m
1337 2439 l
s 1388 2439 m
1388 2461 l
s 1440 2461 m
1440 2394 l
s 1492 2439 m
1492 2461 l
s 1544 2461 m
1544 2439 l
s 1595 2439 m
1595 2461 l
s 1647 2461 m
1647 2439 l
s 1699 2394 m
1699 2461 l
s 1751 2461 m
1751 2439 l
s 1802 2439 m
1802 2461 l
s 1854 2461 m
1854 2439 l
s 1906 2439 m
1906 2461 l
s 1957 2461 m
1957 2394 l
s 2009 2439 m
2009 2461 l
s  657 2680 m
 657 2638 l
s  676 2620 m
 673 2617 l
 671 2620 l
 673 2622 l
 676 2622 l
 680 2620 l
 683 2617 l
 685 2610 l
 685 2601 l
 683 2594 l
 680 2592 l
 676 2589 l
 671 2589 l
 666 2592 l
 662 2599 l
 657 2610 l
 655 2615 l
 650 2620 l
 643 2622 l
 636 2622 l
s  685 2601 m
 683 2596 l
 680 2594 l
 676 2592 l
 671 2592 l
 666 2594 l
 662 2601 l
 657 2610 l
s  641 2622 m
 643 2620 l
 643 2615 l
 638 2603 l
 638 2596 l
 641 2592 l
 643 2589 l
s  643 2615 m
 636 2603 l
 636 2594 l
 638 2592 l
 643 2589 l
 648 2589 l
s  685 2562 m
 683 2568 l
 676 2573 l
 664 2575 l
 657 2575 l
 645 2573 l
 638 2568 l
 636 2562 l
 636 2557 l
 638 2550 l
 645 2545 l
 657 2543 l
 664 2543 l
 676 2545 l
 683 2550 l
 685 2557 l
 685 2562 l
s  685 2562 m
 683 2566 l
 680 2568 l
 676 2571 l
 664 2573 l
 657 2573 l
 645 2571 l
 641 2568 l
 638 2566 l
 636 2562 l
s  636 2557 m
 638 2552 l
 641 2550 l
 645 2548 l
 657 2545 l
 664 2545 l
 676 2548 l
 680 2550 l
 683 2552 l
 685 2557 l
s  685 2515 m
 683 2522 l
 676 2527 l
 664 2529 l
 657 2529 l
 645 2527 l
 638 2522 l
 636 2515 l
 636 2510 l
 638 2503 l
 645 2499 l
 657 2496 l
 664 2496 l
 676 2499 l
 683 2503 l
 685 2510 l
 685 2515 l
s  685 2515 m
 683 2520 l
 680 2522 l
 676 2524 l
 664 2527 l
 657 2527 l
 645 2524 l
 641 2522 l
 638 2520 l
 636 2515 l
s  636 2510 m
 638 2506 l
 641 2503 l
 645 2501 l
 657 2499 l
 664 2499 l
 676 2501 l
 680 2503 l
 683 2506 l
 685 2510 l
s  944 2515 m
 941 2522 l
 934 2527 l
 923 2529 l
 916 2529 l
 904 2527 l
 897 2522 l
 895 2515 l
 895 2510 l
 897 2503 l
 904 2499 l
 916 2496 l
 923 2496 l
 934 2499 l
 941 2503 l
 944 2510 l
 944 2515 l
s  944 2515 m
 941 2520 l
 939 2522 l
 934 2524 l
 923 2527 l
 916 2527 l
 904 2524 l
 899 2522 l
 897 2520 l
 895 2515 l
s  895 2510 m
 897 2506 l
 899 2503 l
 904 2501 l
 916 2499 l
 923 2499 l
 934 2501 l
 939 2503 l
 941 2506 l
 944 2510 l
s 1193 2620 m
1191 2617 l
1188 2620 l
1191 2622 l
1193 2622 l
1198 2620 l
1200 2617 l
1202 2610 l
1202 2601 l
1200 2594 l
1198 2592 l
1193 2589 l
1188 2589 l
1184 2592 l
1179 2599 l
1174 2610 l
1172 2615 l
1167 2620 l
1160 2622 l
1153 2622 l
s 1202 2601 m
1200 2596 l
1198 2594 l
1193 2592 l
1188 2592 l
1184 2594 l
1179 2601 l
1174 2610 l
s 1158 2622 m
1160 2620 l
1160 2615 l
1156 2603 l
1156 2596 l
1158 2592 l
1160 2589 l
s 1160 2615 m
1153 2603 l
1153 2594 l
1156 2592 l
1160 2589 l
1165 2589 l
s 1202 2562 m
1200 2568 l
1193 2573 l
1181 2575 l
1174 2575 l
1163 2573 l
1156 2568 l
1153 2562 l
1153 2557 l
1156 2550 l
1163 2545 l
1174 2543 l
1181 2543 l
1193 2545 l
1200 2550 l
1202 2557 l
1202 2562 l
s 1202 2562 m
1200 2566 l
1198 2568 l
1193 2571 l
1181 2573 l
1174 2573 l
1163 2571 l
1158 2568 l
1156 2566 l
1153 2562 l
s 1153 2557 m
1156 2552 l
1158 2550 l
1163 2548 l
1174 2545 l
1181 2545 l
1193 2548 l
1198 2550 l
1200 2552 l
1202 2557 l
s 1202 2515 m
1200 2522 l
1193 2527 l
1181 2529 l
1174 2529 l
1163 2527 l
1156 2522 l
1153 2515 l
1153 2510 l
1156 2503 l
1163 2499 l
1174 2496 l
1181 2496 l
1193 2499 l
1200 2503 l
1202 2510 l
1202 2515 l
s 1202 2515 m
1200 2520 l
1198 2522 l
1193 2524 l
1181 2527 l
1174 2527 l
1163 2524 l
1158 2522 l
1156 2520 l
1153 2515 l
s 1153 2510 m
1156 2506 l
1158 2503 l
1163 2501 l
1174 2499 l
1181 2499 l
1193 2501 l
1198 2503 l
1200 2506 l
1202 2510 l
s 1456 2601 m
1412 2601 l
s 1461 2599 m
1412 2599 l
s 1461 2599 m
1426 2624 l
1426 2587 l
s 1412 2608 m
1412 2592 l
s 1461 2562 m
1459 2568 l
1452 2573 l
1440 2575 l
1433 2575 l
1421 2573 l
1414 2568 l
1412 2562 l
1412 2557 l
1414 2550 l
1421 2545 l
1433 2543 l
1440 2543 l
1452 2545 l
1459 2550 l
1461 2557 l
1461 2562 l
s 1461 2562 m
1459 2566 l
1456 2568 l
1452 2571 l
1440 2573 l
1433 2573 l
1421 2571 l
1417 2568 l
1414 2566 l
1412 2562 l
s 1412 2557 m
1414 2552 l
1417 2550 l
1421 2548 l
1433 2545 l
1440 2545 l
1452 2548 l
1456 2550 l
1459 2552 l
1461 2557 l
s 1461 2515 m
1459 2522 l
1452 2527 l
1440 2529 l
1433 2529 l
1421 2527 l
1414 2522 l
1412 2515 l
1412 2510 l
1414 2503 l
1421 2499 l
1433 2496 l
1440 2496 l
1452 2499 l
1459 2503 l
1461 2510 l
1461 2515 l
s 1461 2515 m
1459 2520 l
1456 2522 l
1452 2524 l
1440 2527 l
1433 2527 l
1421 2524 l
1417 2522 l
1414 2520 l
1412 2515 l
s 1412 2510 m
1414 2506 l
1417 2503 l
1421 2501 l
1433 2499 l
1440 2499 l
1452 2501 l
1456 2503 l
1459 2506 l
1461 2510 l
s 1713 2594 m
1710 2596 l
1708 2594 l
1710 2592 l
1713 2592 l
1717 2594 l
1720 2599 l
1720 2606 l
1717 2613 l
1713 2617 l
1708 2620 l
1699 2622 l
1685 2622 l
1678 2620 l
1673 2615 l
1671 2608 l
1671 2603 l
1673 2596 l
1678 2592 l
1685 2589 l
1687 2589 l
1694 2592 l
1699 2596 l
1701 2603 l
1701 2606 l
1699 2613 l
1694 2617 l
1687 2620 l
s 1720 2606 m
1717 2610 l
1713 2615 l
1708 2617 l
1699 2620 l
1685 2620 l
1678 2617 l
1673 2613 l
1671 2608 l
s 1671 2603 m
1673 2599 l
1678 2594 l
1685 2592 l
1687 2592 l
1694 2594 l
1699 2599 l
1701 2603 l
s 1720 2562 m
1717 2568 l
1710 2573 l
1699 2575 l
1692 2575 l
1680 2573 l
1673 2568 l
1671 2562 l
1671 2557 l
1673 2550 l
1680 2545 l
1692 2543 l
1699 2543 l
1710 2545 l
1717 2550 l
1720 2557 l
1720 2562 l
s 1720 2562 m
1717 2566 l
1715 2568 l
1710 2571 l
1699 2573 l
1692 2573 l
1680 2571 l
1675 2568 l
1673 2566 l
1671 2562 l
s 1671 2557 m
1673 2552 l
1675 2550 l
1680 2548 l
1692 2545 l
1699 2545 l
1710 2548 l
1715 2550 l
1717 2552 l
1720 2557 l
s 1720 2515 m
1717 2522 l
1710 2527 l
1699 2529 l
1692 2529 l
1680 2527 l
1673 2522 l
1671 2515 l
1671 2510 l
1673 2503 l
1680 2499 l
1692 2496 l
1699 2496 l
1710 2499 l
1717 2503 l
1720 2510 l
1720 2515 l
s 1720 2515 m
1717 2520 l
1715 2522 l
1710 2524 l
1699 2527 l
1692 2527 l
1680 2524 l
1675 2522 l
1673 2520 l
1671 2515 l
s 1671 2510 m
1673 2506 l
1675 2503 l
1680 2501 l
1692 2499 l
1699 2499 l
1710 2501 l
1715 2503 l
1717 2506 l
1720 2510 l
s 1978 2610 m
1976 2617 l
1971 2620 l
1964 2620 l
1960 2617 l
1957 2610 l
1957 2601 l
1960 2594 l
1964 2592 l
1971 2592 l
1976 2594 l
1978 2601 l
1978 2610 l
s 1978 2610 m
1976 2615 l
1971 2617 l
1964 2617 l
1960 2615 l
1957 2610 l
s 1957 2601 m
1960 2596 l
1964 2594 l
1971 2594 l
1976 2596 l
1978 2601 l
s 1957 2610 m
1955 2617 l
1953 2620 l
1948 2622 l
1939 2622 l
1934 2620 l
1932 2617 l
1930 2610 l
1930 2601 l
1932 2594 l
1934 2592 l
1939 2589 l
1948 2589 l
1953 2592 l
1955 2594 l
1957 2601 l
s 1957 2610 m
1955 2615 l
1953 2617 l
1948 2620 l
1939 2620 l
1934 2617 l
1932 2615 l
1930 2610 l
s 1930 2601 m
1932 2596 l
1934 2594 l
1939 2592 l
1948 2592 l
1953 2594 l
1955 2596 l
1957 2601 l
s 1978 2562 m
1976 2568 l
1969 2573 l
1957 2575 l
1950 2575 l
1939 2573 l
1932 2568 l
1930 2562 l
1930 2557 l
1932 2550 l
1939 2545 l
1950 2543 l
1957 2543 l
1969 2545 l
1976 2550 l
1978 2557 l
1978 2562 l
s 1978 2562 m
1976 2566 l
1974 2568 l
1969 2571 l
1957 2573 l
1950 2573 l
1939 2571 l
1934 2568 l
1932 2566 l
1930 2562 l
s 1930 2557 m
1932 2552 l
1934 2550 l
1939 2548 l
1950 2545 l
1957 2545 l
1969 2548 l
1974 2550 l
1976 2552 l
1978 2557 l
s 1978 2515 m
1976 2522 l
1969 2527 l
1957 2529 l
1950 2529 l
1939 2527 l
1932 2522 l
1930 2515 l
1930 2510 l
1932 2503 l
1939 2499 l
1950 2496 l
1957 2496 l
1969 2499 l
1976 2503 l
1978 2510 l
1978 2515 l
s 1978 2515 m
1976 2520 l
1974 2522 l
1969 2524 l
1957 2527 l
1950 2527 l
1939 2524 l
1934 2522 l
1932 2520 l
1930 2515 l
s 1930 2510 m
1932 2506 l
1934 2503 l
1939 2501 l
1950 2499 l
1957 2499 l
1969 2501 l
1974 2503 l
1976 2506 l
1978 2510 l
s  561  412 m
 561  435 l
s  612  435 m
 612  412 l
s  664  412 m
 664  479 l
s  716  435 m
 716  412 l
s  767  412 m
 767  435 l
s  819  435 m
 819  412 l
s  871  412 m
 871  435 l
s  923  479 m
 923  412 l
s  974  412 m
 974  435 l
s 1026  435 m
1026  412 l
s 1078  412 m
1078  435 l
s 1130  435 m
1130  412 l
s 1181  412 m
1181  479 l
s 1233  435 m
1233  412 l
s 1285  412 m
1285  435 l
s 1337  435 m
1337  412 l
s 1388  412 m
1388  435 l
s 1440  479 m
1440  412 l
s 1492  412 m
1492  435 l
s 1544  435 m
1544  412 l
s 1595  412 m
1595  435 l
s 1647  435 m
1647  412 l
s 1699  412 m
1699  479 l
s 1751  435 m
1751  412 l
s 1802  412 m
1802  435 l
s 1854  435 m
1854  412 l
s 1906  412 m
1906  435 l
s 1957  479 m
1957  412 l
s 2009  412 m
2009  435 l
s 1914 2291 m
1898 2273 l
1882 2255 l
1866 2237 l
1850 2219 l
1833 2202 l
1817 2184 l
1801 2166 l
1784 2148 l
1768 2131 l
1752 2113 l
1736 2095 l
1720 2077 l
1704 2059 l
1688 2042 l
1672 2024 l
1656 2006 l
1639 1988 l
1623 1970 l
1607 1953 l
1591 1935 l
1574 1917 l
1558 1899 l
1541 1882 l
1524 1864 l
1508 1846 l
1492 1828 l
1476 1810 l
1460 1793 l
1443 1775 l
1427 1757 l
1410 1739 l
1394 1721 l
1385 1712 l
1377 1704 l
1369 1695 l
1361 1686 l
1353 1677 l
1344 1668 l
1335 1659 l
1327 1650 l
1319 1641 l
1311 1632 l
1303 1624 l
1295 1615 l
1286 1606 l
1278 1597 l
1270 1588 l
1262 1579 l
1245 1561 l
1229 1544 l
1213 1526 l
1198 1508 l
1182 1490 l
1167 1473 l
1152 1455 l
1137 1437 l
1123 1419 l
1108 1401 l
1093 1384 l
1079 1366 l
1065 1348 l
1052 1330 l
1039 1313 l
1026 1294 l
1013 1277 l
1001 1259 l
 989 1241 l
 976 1223 l
 964 1206 l
 952 1188 l
 941 1170 l
 929 1152 l
 919 1135 l
 908 1117 l
 898 1099 l
 887 1081 l
 877 1063 l
 867 1046 l
 857 1028 l
 847 1010 l
 838  992 l
 829  974 l
 820  957 l
 811  939 l
 802  921 l
 794  903 l
 785  885 l
 777  868 l
 768  850 l
 760  832 l
 752  814 l
 745  796 l
 737  779 l
 730  761 l
 723  743 l
 716  725 l
 709  707 l
 701  690 l
 694  672 l
 687  654 l
 680  637 l
 673  619 l
 667  601 l
 661  583 l
s
saveobj restore
showpage
@@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1332 m
 180 1329 l
 177 1332 l
 180 1336 l
 183 1336 l
 190 1332 l
 193 1329 l
 196 1319 l
 196 1306 l
 193 1296 l
 190 1293 l
 183 1290 l
 177 1290 l
 170 1293 l
 164 1303 l
 157 1319 l
 154 1326 l
 148 1332 l
 138 1336 l
 128 1336 l
s  196 1306 m
 193 1300 l
 190 1296 l
 183 1293 l
 177 1293 l
 170 1296 l
 164 1306 l
 157 1319 l
s  134 1336 m
 138 1332 l
 138 1326 l
 131 1310 l
 131 1300 l
 134 1293 l
 138 1290 l
s  138 1326 m
 128 1310 l
 128 1296 l
 131 1293 l
 138 1290 l
 144 1290 l
s 1080 2972 m
1080 2913 l
s 1082 2972 m
1082 2913 l
s 1099 2955 m
1099 2933 l
s 1071 2972 m
1116 2972 l
1116 2955 l
1113 2972 l
s 1082 2944 m
1099 2944 l
s 1071 2913 m
1116 2913 l
1116 2930 l
1113 2913 l
s 1155 2983 m
1149 2977 l
1144 2969 l
1138 2958 l
1135 2944 l
1135 2933 l
1138 2919 l
1144 2908 l
1149 2899 l
1155 2894 l
s 1149 2977 m
1144 2966 l
1141 2958 l
1138 2944 l
1138 2933 l
1141 2919 l
1144 2910 l
1149 2899 l
s 1177 2952 m
1177 2913 l
s 1180 2952 m
1180 2913 l
s 1180 2944 m
1186 2950 l
1194 2952 l
1200 2952 l
1208 2950 l
1211 2944 l
1211 2913 l
s 1200 2952 m
1205 2950 l
1208 2944 l
1208 2913 l
s 1211 2944 m
1217 2950 l
1225 2952 l
1231 2952 l
1239 2950 l
1242 2944 l
1242 2913 l
s 1231 2952 m
1236 2950 l
1239 2944 l
1239 2913 l
s 1169 2952 m
1180 2952 l
s 1169 2913 m
1189 2913 l
s 1200 2913 m
1219 2913 l
s 1231 2913 m
1250 2913 l
s 1267 2947 m
1317 2947 l
s 1267 2930 m
1317 2930 l
s 1354 2972 m
1345 2969 l
1340 2961 l
1337 2947 l
1337 2938 l
1340 2924 l
1345 2916 l
1354 2913 l
1359 2913 l
1368 2916 l
1373 2924 l
1376 2938 l
1376 2947 l
1373 2961 l
1368 2969 l
1359 2972 l
1354 2972 l
s 1354 2972 m
1348 2969 l
1345 2966 l
1342 2961 l
1340 2947 l
1340 2938 l
1342 2924 l
1345 2919 l
1348 2916 l
1354 2913 l
s 1359 2913 m
1365 2916 l
1368 2919 l
1370 2924 l
1373 2938 l
1373 2947 l
1370 2961 l
1368 2966 l
1365 2969 l
1359 2972 l
s 1398 2913 m
1396 2916 l
1398 2919 l
1401 2916 l
1401 2910 l
1398 2905 l
1396 2902 l
s 1449 2972 m
1440 2969 l
1435 2964 l
1429 2952 l
1426 2944 l
1423 2933 l
1421 2916 l
1418 2894 l
s 1449 2972 m
1443 2969 l
1437 2964 l
1432 2952 l
1429 2944 l
1426 2933 l
1423 2916 l
1421 2894 l
s 1449 2972 m
1454 2972 l
1460 2969 l
1463 2966 l
1463 2958 l
1460 2952 l
1457 2950 l
1449 2947 l
1437 2947 l
s 1454 2972 m
1460 2966 l
1460 2958 l
1457 2952 l
1454 2950 l
1449 2947 l
s 1437 2947 m
1449 2944 l
1454 2938 l
1457 2933 l
1457 2924 l
1454 2919 l
1451 2916 l
1443 2913 l
1437 2913 l
1432 2916 l
1429 2919 l
1426 2927 l
s 1437 2947 m
1446 2944 l
1451 2938 l
1454 2933 l
1454 2924 l
1451 2919 l
1449 2916 l
1443 2913 l
s 1479 2983 m
1485 2977 l
1491 2969 l
1496 2958 l
1499 2944 l
1499 2933 l
1496 2919 l
1491 2908 l
1485 2899 l
1479 2894 l
s 1485 2977 m
1491 2966 l
1493 2958 l
1496 2944 l
1496 2933 l
1493 2919 l
1491 2910 l
1485 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s 1914 2313 m
1914 2302 l
1925 2291 l
s 1937 2291 m
1925 2291 l
1914 2279 l
s 1914 2268 m
1914 2279 l
1903 2291 l
s 1892 2291 m
1903 2291 l
1914 2302 l
s 1829 2281 m
1829 2270 l
1840 2258 l
s 1851 2258 m
1840 2258 l
1829 2247 l
s 1829 2236 m
1829 2247 l
1818 2258 l
s 1806 2258 m
1818 2258 l
1829 2270 l
s 1760 2248 m
1760 2237 l
1771 2226 l
s 1782 2226 m
1771 2226 l
1760 2215 l
s 1760 2204 m
1760 2215 l
1748 2226 l
s 1737 2226 m
1748 2226 l
1760 2237 l
s 1685 2216 m
1685 2205 l
1696 2194 l
s 1708 2194 m
1696 2194 l
1685 2183 l
s 1685 2172 m
1685 2183 l
1674 2194 l
s 1663 2194 m
1674 2194 l
1685 2205 l
s 1626 2184 m
1626 2173 l
1637 2162 l
s 1648 2162 m
1637 2162 l
1626 2150 l
s 1626 2139 m
1626 2150 l
1615 2162 l
s 1604 2162 m
1615 2162 l
1626 2173 l
s 1561 2152 m
1561 2141 l
1572 2129 l
s 1583 2129 m
1572 2129 l
1561 2118 l
s 1561 2107 m
1561 2118 l
1550 2129 l
s 1539 2129 m
1550 2129 l
1561 2141 l
s 1505 2120 m
1505 2108 l
1516 2097 l
s 1528 2097 m
1516 2097 l
1505 2086 l
s 1505 2075 m
1505 2086 l
1494 2097 l
s 1483 2097 m
1494 2097 l
1505 2108 l
s 1458 2087 m
1458 2076 l
1470 2065 l
s 1481 2065 m
1470 2065 l
1458 2054 l
s 1458 2043 m
1458 2054 l
1447 2065 l
s 1436 2065 m
1447 2065 l
1458 2076 l
s 1410 2055 m
1410 2044 l
1421 2033 l
s 1432 2033 m
1421 2033 l
1410 2022 l
s 1410 2010 m
1410 2022 l
1399 2033 l
s 1388 2033 m
1399 2033 l
1410 2044 l
s 1361 2023 m
1361 2012 l
1372 2001 l
s 1383 2001 m
1372 2001 l
1361 1989 l
s 1361 1978 m
1361 1989 l
1349 2001 l
s 1338 2001 m
1349 2001 l
1361 2012 l
s 1325 1991 m
1325 1980 l
1336 1968 l
s 1347 1968 m
1336 1968 l
1325 1957 l
s 1325 1946 m
1325 1957 l
1314 1968 l
s 1302 1968 m
1314 1968 l
1325 1980 l
s 1292 1959 m
1292 1947 l
1303 1936 l
s 1314 1936 m
1303 1936 l
1292 1925 l
s 1292 1914 m
1292 1925 l
1280 1936 l
s 1269 1936 m
1280 1936 l
1292 1947 l
s 1257 1926 m
1257 1915 l
1268 1904 l
s 1279 1904 m
1268 1904 l
1257 1893 l
s 1257 1882 m
1257 1893 l
1246 1904 l
s 1235 1904 m
1246 1904 l
1257 1915 l
s 1224 1894 m
1224 1883 l
1235 1872 l
s 1247 1872 m
1235 1872 l
1224 1861 l
s 1224 1849 m
1224 1861 l
1213 1872 l
s 1202 1872 m
1213 1872 l
1224 1883 l
s 1195 1862 m
1195 1851 l
1206 1839 l
s 1217 1839 m
1206 1839 l
1195 1828 l
s 1195 1817 m
1195 1828 l
1184 1839 l
s 1173 1839 m
1184 1839 l
1195 1851 l
s 1172 1830 m
1172 1818 l
1183 1807 l
s 1195 1807 m
1183 1807 l
1172 1796 l
s 1172 1785 m
1172 1796 l
1161 1807 l
s 1150 1807 m
1161 1807 l
1172 1818 l
s 1148 1797 m
1148 1786 l
1159 1775 l
s 1170 1775 m
1159 1775 l
1148 1764 l
s 1148 1753 m
1148 1764 l
1136 1775 l
s 1125 1775 m
1136 1775 l
1148 1786 l
s 1122 1765 m
1122 1754 l
1133 1743 l
s 1144 1743 m
1133 1743 l
1122 1732 l
s 1122 1720 m
1122 1732 l
1111 1743 l
s 1099 1743 m
1111 1743 l
1122 1754 l
s 1105 1733 m
1105 1722 l
1116 1711 l
s 1127 1711 m
1116 1711 l
1105 1699 l
s 1105 1688 m
1105 1699 l
1093 1711 l
s 1082 1711 m
1093 1711 l
1105 1722 l
s 1086 1701 m
1086 1690 l
1098 1678 l
s 1109 1678 m
1098 1678 l
1086 1667 l
s 1086 1656 m
1086 1667 l
1075 1678 l
s 1064 1678 m
1075 1678 l
1086 1690 l
s 1064 1669 m
1064 1657 l
1076 1646 l
s 1087 1646 m
1076 1646 l
1064 1635 l
s 1064 1624 m
1064 1635 l
1053 1646 l
s 1042 1646 m
1053 1646 l
1064 1657 l
s 1044 1636 m
1044 1625 l
1055 1614 l
s 1067 1614 m
1055 1614 l
1044 1603 l
s 1044 1592 m
1044 1603 l
1033 1614 l
s 1022 1614 m
1033 1614 l
1044 1625 l
s 1027 1604 m
1027 1593 l
1038 1582 l
s 1050 1582 m
1038 1582 l
1027 1571 l
s 1027 1559 m
1027 1571 l
1016 1582 l
s 1005 1582 m
1016 1582 l
1027 1593 l
s 1012 1572 m
1012 1561 l
1023 1550 l
s 1034 1550 m
1023 1550 l
1012 1538 l
s 1012 1527 m
1012 1538 l
1001 1550 l
s  990 1550 m
1001 1550 l
1012 1561 l
s  996 1540 m
 996 1528 l
1008 1517 l
s 1019 1517 m
1008 1517 l
 996 1506 l
s  996 1495 m
 996 1506 l
 985 1517 l
s  974 1517 m
 985 1517 l
 996 1528 l
s  979 1507 m
 979 1496 l
 991 1485 l
s 1002 1485 m
 991 1485 l
 979 1474 l
s  979 1463 m
 979 1474 l
 968 1485 l
s  957 1485 m
 968 1485 l
 979 1496 l
s  961 1475 m
 961 1464 l
 972 1453 l
s  983 1453 m
 972 1453 l
 961 1442 l
s  961 1431 m
 961 1442 l
 950 1453 l
s  939 1453 m
 950 1453 l
 961 1464 l
s  942 1443 m
 942 1432 l
 954 1421 l
s  965 1421 m
 954 1421 l
 942 1409 l
s  942 1398 m
 942 1409 l
 931 1421 l
s  920 1421 m
 931 1421 l
 942 1432 l
s  926 1411 m
 926 1400 l
 937 1388 l
s  949 1388 m
 937 1388 l
 926 1377 l
s  926 1366 m
 926 1377 l
 915 1388 l
s  904 1388 m
 915 1388 l
 926 1400 l
s  912 1379 m
 912 1367 l
 923 1356 l
s  934 1356 m
 923 1356 l
 912 1345 l
s  912 1334 m
 912 1345 l
 901 1356 l
s  890 1356 m
 901 1356 l
 912 1367 l
s  899 1346 m
 899 1335 l
 910 1324 l
s  921 1324 m
 910 1324 l
 899 1313 l
s  899 1302 m
 899 1313 l
 888 1324 l
s  877 1324 m
 888 1324 l
 899 1335 l
s  887 1314 m
 887 1303 l
 898 1292 l
s  909 1292 m
 898 1292 l
 887 1281 l
s  887 1269 m
 887 1281 l
 876 1292 l
s  865 1292 m
 876 1292 l
 887 1303 l
s  875 1282 m
 875 1271 l
 886 1260 l
s  897 1260 m
 886 1260 l
 875 1248 l
s  875 1237 m
 875 1248 l
 864 1260 l
s  852 1260 m
 864 1260 l
 875 1271 l
s  862 1250 m
 862 1239 l
 873 1227 l
s  885 1227 m
 873 1227 l
 862 1216 l
s  862 1205 m
 862 1216 l
 851 1227 l
s  840 1227 m
 851 1227 l
 862 1239 l
s  850 1217 m
 850 1206 l
 861 1195 l
s  872 1195 m
 861 1195 l
 850 1184 l
s  850 1173 m
 850 1184 l
 839 1195 l
s  827 1195 m
 839 1195 l
 850 1206 l
s  837 1185 m
 837 1174 l
 848 1163 l
s  859 1163 m
 848 1163 l
 837 1152 l
s  837 1141 m
 837 1152 l
 826 1163 l
s  815 1163 m
 826 1163 l
 837 1174 l
s  825 1153 m
 825 1142 l
 836 1131 l
s  847 1131 m
 836 1131 l
 825 1120 l
s  825 1108 m
 825 1120 l
 813 1131 l
s  802 1131 m
 813 1131 l
 825 1142 l
s  813 1121 m
 813 1110 l
 824 1098 l
s  835 1098 m
 824 1098 l
 813 1087 l
s  813 1076 m
 813 1087 l
 801 1098 l
s  790 1098 m
 801 1098 l
 813 1110 l
s  801 1089 m
 801 1077 l
 813 1066 l
s  824 1066 m
 813 1066 l
 801 1055 l
s  801 1044 m
 801 1055 l
 790 1066 l
s  779 1066 m
 790 1066 l
 801 1077 l
s  791 1056 m
 791 1045 l
 802 1034 l
s  813 1034 m
 802 1034 l
 791 1023 l
s  791 1012 m
 791 1023 l
 779 1034 l
s  768 1034 m
 779 1034 l
 791 1045 l
s  780 1024 m
 780 1013 l
 791 1002 l
s  803 1002 m
 791 1002 l
 780  991 l
s  780  979 m
 780  991 l
 769 1002 l
s  758 1002 m
 769 1002 l
 780 1013 l
s  770  992 m
 770  981 l
 781  970 l
s  793  970 m
 781  970 l
 770  958 l
s  770  947 m
 770  958 l
 759  970 l
s  748  970 m
 759  970 l
 770  981 l
s  760  960 m
 760  949 l
 772  937 l
s  783  937 m
 772  937 l
 760  926 l
s  760  915 m
 760  926 l
 749  937 l
s  738  937 m
 749  937 l
 760  949 l
s  751  928 m
 751  916 l
 762  905 l
s  773  905 m
 762  905 l
 751  894 l
s  751  883 m
 751  894 l
 739  905 l
s  728  905 m
 739  905 l
 751  916 l
s  741  895 m
 741  884 l
 752  873 l
s  763  873 m
 752  873 l
 741  862 l
s  741  851 m
 741  862 l
 730  873 l
s  719  873 m
 730  873 l
 741  884 l
s  731  863 m
 731  852 l
 743  841 l
s  754  841 m
 743  841 l
 731  830 l
s  731  818 m
 731  830 l
 720  841 l
s  709  841 m
 720  841 l
 731  852 l
s  722  831 m
 722  820 l
 733  809 l
s  744  809 m
 733  809 l
 722  797 l
s  722  786 m
 722  797 l
 711  809 l
s  699  809 m
 711  809 l
 722  820 l
s  712  799 m
 712  787 l
 723  776 l
s  735  776 m
 723  776 l
 712  765 l
s  712  754 m
 712  765 l
 701  776 l
s  690  776 m
 701  776 l
 712  787 l
s  703  766 m
 703  755 l
 714  744 l
s  725  744 m
 714  744 l
 703  733 l
s  703  722 m
 703  733 l
 692  744 l
s  680  744 m
 692  744 l
 703  755 l
s  694  734 m
 694  723 l
 705  712 l
s  716  712 m
 705  712 l
 694  701 l
s  694  689 m
 694  701 l
 683  712 l
s  672  712 m
 683  712 l
 694  723 l
s  685  702 m
 685  691 l
 697  680 l
s  708  680 m
 697  680 l
 685  668 l
s  685  657 m
 685  668 l
 674  680 l
s  663  680 m
 674  680 l
 685  691 l
s  677  670 m
 677  659 l
 688  647 l
s  700  647 m
 688  647 l
 677  636 l
s  677  625 m
 677  636 l
 666  647 l
s  655  647 m
 666  647 l
 677  659 l
s  669  638 m
 669  626 l
 680  615 l
s  692  615 m
 680  615 l
 669  604 l
s  669  593 m
 669  604 l
 658  615 l
s  647  615 m
 658  615 l
 669  626 l
s  661  605 m
 661  594 l
 673  583 l
s  684  583 m
 673  583 l
 661  572 l
s  661  561 m
 661  572 l
 650  583 l
s  639  583 m
 650  583 l
 661  594 l
s  559 2419 m
 536 2419 l
s  536 2291 m
 559 2291 l
s  559 2162 m
 536 2162 l
s  536 2033 m
 559 2033 l
s  603 1904 m
 536 1904 l
s  536 1775 m
 559 1775 l
s  559 1646 m
 536 1646 l
s  536 1517 m
 559 1517 l
s  559 1388 m
 536 1388 l
s  536 1260 m
 603 1260 l
s  559 1131 m
 536 1131 l
s  536 1002 m
 559 1002 l
s  559  873 m
 536  873 l
s  536  744 m
 559  744 l
s  603  615 m
 536  615 l
s  536  486 m
 559  486 l
s  490 1941 m
 488 1948 l
 481 1953 l
 469 1955 l
 462 1955 l
 450 1953 l
 443 1948 l
 441 1941 l
 441 1937 l
 443 1930 l
 450 1925 l
 462 1923 l
 469 1923 l
 481 1925 l
 488 1930 l
 490 1937 l
 490 1941 l
s  490 1941 m
 488 1946 l
 485 1948 l
 481 1951 l
 469 1953 l
 462 1953 l
 450 1951 l
 446 1948 l
 443 1946 l
 441 1941 l
s  441 1937 m
 443 1932 l
 446 1930 l
 450 1927 l
 462 1925 l
 469 1925 l
 481 1927 l
 485 1930 l
 488 1932 l
 490 1937 l
s  446 1904 m
 443 1906 l
 441 1904 l
 443 1902 l
 446 1904 l
s  481 1883 m
 478 1881 l
 476 1883 l
 478 1885 l
 481 1885 l
 485 1883 l
 488 1881 l
 490 1874 l
 490 1864 l
 488 1857 l
 485 1855 l
 481 1853 l
 476 1853 l
 471 1855 l
 467 1862 l
 462 1874 l
 460 1878 l
 455 1883 l
 448 1885 l
 441 1885 l
s  490 1864 m
 488 1860 l
 485 1857 l
 481 1855 l
 476 1855 l
 471 1857 l
 467 1864 l
 462 1874 l
s  446 1885 m
 448 1883 l
 448 1878 l
 443 1867 l
 443 1860 l
 446 1855 l
 448 1853 l
s  448 1878 m
 441 1867 l
 441 1857 l
 443 1855 l
 448 1853 l
 453 1853 l
s  490 1297 m
 488 1304 l
 481 1308 l
 469 1311 l
 462 1311 l
 450 1308 l
 443 1304 l
 441 1297 l
 441 1292 l
 443 1285 l
 450 1281 l
 462 1278 l
 469 1278 l
 481 1281 l
 488 1285 l
 490 1292 l
 490 1297 l
s  490 1297 m
 488 1302 l
 485 1304 l
 481 1306 l
 469 1308 l
 462 1308 l
 450 1306 l
 446 1304 l
 443 1302 l
 441 1297 l
s  441 1292 m
 443 1288 l
 446 1285 l
 450 1283 l
 462 1281 l
 469 1281 l
 481 1283 l
 485 1285 l
 488 1288 l
 490 1292 l
s  446 1260 m
 443 1262 l
 441 1260 l
 443 1257 l
 446 1260 l
s  481 1239 m
 478 1236 l
 476 1239 l
 478 1241 l
 481 1241 l
 485 1239 l
 488 1236 l
 490 1229 l
 490 1220 l
 488 1213 l
 483 1211 l
 476 1211 l
 471 1213 l
 469 1220 l
 469 1227 l
s  490 1220 m
 488 1215 l
 483 1213 l
 476 1213 l
 471 1215 l
 469 1220 l
s  469 1220 m
 467 1215 l
 462 1211 l
 457 1208 l
 450 1208 l
 446 1211 l
 443 1213 l
 441 1220 l
 441 1229 l
 443 1236 l
 446 1239 l
 450 1241 l
 453 1241 l
 455 1239 l
 453 1236 l
 450 1239 l
s  464 1213 m
 457 1211 l
 450 1211 l
 446 1213 l
 443 1215 l
 441 1220 l
s  490  652 m
 488  659 l
 481  664 l
 469  666 l
 462  666 l
 450  664 l
 443  659 l
 441  652 l
 441  648 l
 443  641 l
 450  636 l
 462  634 l
 469  634 l
 481  636 l
 488  641 l
 490  648 l
 490  652 l
s  490  652 m
 488  657 l
 485  659 l
 481  662 l
 469  664 l
 462  664 l
 450  662 l
 446  659 l
 443  657 l
 441  652 l
s  441  648 m
 443  643 l
 446  641 l
 450  638 l
 462  636 l
 469  636 l
 481  638 l
 485  641 l
 488  643 l
 490  648 l
s  446  615 m
 443  618 l
 441  615 l
 443  613 l
 446  615 l
s  485  576 m
 441  576 l
s  490  573 m
 441  573 l
s  490  573 m
 455  599 l
 455  562 l
s  441  583 m
 441  566 l
s 2039 2419 m
2017 2419 l
s 2017 2291 m
2039 2291 l
s 2039 2162 m
2017 2162 l
s 2017 2033 m
2039 2033 l
s 2039 1904 m
1972 1904 l
s 2017 1775 m
2039 1775 l
s 2039 1646 m
2017 1646 l
s 2017 1517 m
2039 1517 l
s 2039 1388 m
2017 1388 l
s 1972 1260 m
2039 1260 l
s 2039 1131 m
2017 1131 l
s 2017 1002 m
2039 1002 l
s 2039  873 m
2017  873 l
s 2017  744 m
2039  744 l
s 2039  615 m
1972  615 l
s 2017  486 m
2039  486 l
s  588 2394 m
 588 2461 l
s  649 2461 m
 649 2439 l
s  710 2439 m
 710 2461 l
s  772 2461 m
 772 2439 l
s  833 2439 m
 833 2461 l
s  895 2461 m
 895 2394 l
s  956 2439 m
 956 2461 l
s 1018 2461 m
1018 2439 l
s 1079 2439 m
1079 2461 l
s 1141 2461 m
1141 2439 l
s 1202 2394 m
1202 2461 l
s 1263 2461 m
1263 2439 l
s 1325 2439 m
1325 2461 l
s 1386 2461 m
1386 2439 l
s 1448 2439 m
1448 2461 l
s 1509 2461 m
1509 2394 l
s 1571 2439 m
1571 2461 l
s 1632 2461 m
1632 2439 l
s 1693 2439 m
1693 2461 l
s 1755 2461 m
1755 2439 l
s 1816 2394 m
1816 2461 l
s 1878 2461 m
1878 2439 l
s 1939 2439 m
1939 2461 l
s 2001 2461 m
2001 2439 l
s  609 2631 m
 606 2638 l
 599 2643 l
 588 2645 l
 581 2645 l
 569 2643 l
 562 2638 l
 560 2631 l
 560 2627 l
 562 2620 l
 569 2615 l
 581 2613 l
 588 2613 l
 599 2615 l
 606 2620 l
 609 2627 l
 609 2631 l
s  609 2631 m
 606 2636 l
 604 2638 l
 599 2641 l
 588 2643 l
 581 2643 l
 569 2641 l
 564 2638 l
 562 2636 l
 560 2631 l
s  560 2627 m
 562 2622 l
 564 2620 l
 569 2617 l
 581 2615 l
 588 2615 l
 599 2617 l
 604 2620 l
 606 2622 l
 609 2627 l
s  564 2594 m
 562 2596 l
 560 2594 l
 562 2592 l
 564 2594 l
s  609 2571 m
 585 2575 l
s  585 2575 m
 590 2571 l
 592 2564 l
 592 2557 l
 590 2550 l
 585 2545 l
 578 2543 l
 574 2543 l
 567 2545 l
 562 2550 l
 560 2557 l
 560 2564 l
 562 2571 l
 564 2573 l
 569 2575 l
 571 2575 l
 574 2573 l
 571 2571 l
 569 2573 l
s  592 2557 m
 590 2552 l
 585 2548 l
 578 2545 l
 574 2545 l
 567 2548 l
 562 2552 l
 560 2557 l
s  609 2571 m
 609 2548 l
s  606 2571 m
 606 2559 l
 609 2548 l
s  609 2515 m
 606 2522 l
 599 2527 l
 588 2529 l
 581 2529 l
 569 2527 l
 562 2522 l
 560 2515 l
 560 2510 l
 562 2503 l
 569 2499 l
 581 2496 l
 588 2496 l
 599 2499 l
 606 2503 l
 609 2510 l
 609 2515 l
s  609 2515 m
 606 2520 l
 604 2522 l
 599 2524 l
 588 2527 l
 581 2527 l
 569 2524 l
 564 2522 l
 562 2520 l
 560 2515 l
s  560 2510 m
 562 2506 l
 564 2503 l
 569 2501 l
 581 2499 l
 588 2499 l
 599 2501 l
 604 2503 l
 606 2506 l
 609 2510 l
s  916 2631 m
 913 2638 l
 906 2643 l
 895 2645 l
 888 2645 l
 876 2643 l
 869 2638 l
 867 2631 l
 867 2627 l
 869 2620 l
 876 2615 l
 888 2613 l
 895 2613 l
 906 2615 l
 913 2620 l
 916 2627 l
 916 2631 l
s  916 2631 m
 913 2636 l
 911 2638 l
 906 2641 l
 895 2643 l
 888 2643 l
 876 2641 l
 871 2638 l
 869 2636 l
 867 2631 l
s  867 2627 m
 869 2622 l
 871 2620 l
 876 2617 l
 888 2615 l
 895 2615 l
 906 2617 l
 911 2620 l
 913 2622 l
 916 2627 l
s  871 2594 m
 869 2596 l
 867 2594 l
 869 2592 l
 871 2594 l
s  916 2575 m
 902 2575 l
s  906 2575 m
 911 2573 l
 916 2568 l
 916 2564 l
 909 2552 l
 909 2548 l
 911 2545 l
 916 2543 l
s  911 2573 m
 913 2568 l
 913 2564 l
 909 2552 l
s  916 2543 m
 909 2543 l
 902 2545 l
 890 2555 l
 885 2557 l
 878 2559 l
 867 2559 l
s  902 2545 m
 890 2557 l
 885 2559 l
 878 2562 l
 867 2562 l
s  916 2524 m
 892 2529 l
s  892 2529 m
 897 2524 l
 899 2517 l
 899 2510 l
 897 2503 l
 892 2499 l
 885 2496 l
 881 2496 l
 874 2499 l
 869 2503 l
 867 2510 l
 867 2517 l
 869 2524 l
 871 2527 l
 876 2529 l
 878 2529 l
 881 2527 l
 878 2524 l
 876 2527 l
s  899 2510 m
 897 2506 l
 892 2501 l
 885 2499 l
 881 2499 l
 874 2501 l
 869 2506 l
 867 2510 l
s  916 2524 m
 916 2501 l
s  913 2524 m
 913 2513 l
 916 2501 l
s 1214 2638 m
1216 2634 l
1223 2627 l
1174 2627 l
s 1221 2629 m
1174 2629 l
s 1174 2638 m
1174 2617 l
s 1179 2594 m
1176 2596 l
1174 2594 l
1176 2592 l
1179 2594 l
s 1223 2562 m
1221 2568 l
1214 2573 l
1202 2575 l
1195 2575 l
1183 2573 l
1176 2568 l
1174 2562 l
1174 2557 l
1176 2550 l
1183 2545 l
1195 2543 l
1202 2543 l
1214 2545 l
1221 2550 l
1223 2557 l
1223 2562 l
s 1223 2562 m
1221 2566 l
1218 2568 l
1214 2571 l
1202 2573 l
1195 2573 l
1183 2571 l
1179 2568 l
1176 2566 l
1174 2562 l
s 1174 2557 m
1176 2552 l
1179 2550 l
1183 2548 l
1195 2545 l
1202 2545 l
1214 2548 l
1218 2550 l
1221 2552 l
1223 2557 l
s 1223 2515 m
1221 2522 l
1214 2527 l
1202 2529 l
1195 2529 l
1183 2527 l
1176 2522 l
1174 2515 l
1174 2510 l
1176 2503 l
1183 2499 l
1195 2496 l
1202 2496 l
1214 2499 l
1221 2503 l
1223 2510 l
1223 2515 l
s 1223 2515 m
1221 2520 l
1218 2522 l
1214 2524 l
1202 2527 l
1195 2527 l
1183 2524 l
1179 2522 l
1176 2520 l
1174 2515 l
s 1174 2510 m
1176 2506 l
1179 2503 l
1183 2501 l
1195 2499 l
1202 2499 l
1214 2501 l
1218 2503 l
1221 2506 l
1223 2510 l
s 1521 2638 m
1523 2634 l
1530 2627 l
1481 2627 l
s 1528 2629 m
1481 2629 l
s 1481 2638 m
1481 2617 l
s 1486 2594 m
1484 2596 l
1481 2594 l
1484 2592 l
1486 2594 l
s 1521 2573 m
1518 2571 l
1516 2573 l
1518 2575 l
1521 2575 l
1525 2573 l
1528 2571 l
1530 2564 l
1530 2555 l
1528 2548 l
1525 2545 l
1521 2543 l
1516 2543 l
1511 2545 l
1507 2552 l
1502 2564 l
1500 2568 l
1495 2573 l
1488 2575 l
1481 2575 l
s 1530 2555 m
1528 2550 l
1525 2548 l
1521 2545 l
1516 2545 l
1511 2548 l
1507 2555 l
1502 2564 l
s 1486 2575 m
1488 2573 l
1488 2568 l
1484 2557 l
1484 2550 l
1486 2545 l
1488 2543 l
s 1488 2568 m
1481 2557 l
1481 2548 l
1484 2545 l
1488 2543 l
1493 2543 l
s 1530 2524 m
1507 2529 l
s 1507 2529 m
1511 2524 l
1514 2517 l
1514 2510 l
1511 2503 l
1507 2499 l
1500 2496 l
1495 2496 l
1488 2499 l
1484 2503 l
1481 2510 l
1481 2517 l
1484 2524 l
1486 2527 l
1490 2529 l
1493 2529 l
1495 2527 l
1493 2524 l
1490 2527 l
s 1514 2510 m
1511 2506 l
1507 2501 l
1500 2499 l
1495 2499 l
1488 2501 l
1484 2506 l
1481 2510 l
s 1530 2524 m
1530 2501 l
s 1528 2524 m
1528 2513 l
1530 2501 l
s 1828 2638 m
1830 2634 l
1837 2627 l
1788 2627 l
s 1835 2629 m
1788 2629 l
s 1788 2638 m
1788 2617 l
s 1793 2594 m
1791 2596 l
1788 2594 l
1791 2592 l
1793 2594 l
s 1837 2571 m
1814 2575 l
s 1814 2575 m
1819 2571 l
1821 2564 l
1821 2557 l
1819 2550 l
1814 2545 l
1807 2543 l
1802 2543 l
1795 2545 l
1791 2550 l
1788 2557 l
1788 2564 l
1791 2571 l
1793 2573 l
1798 2575 l
1800 2575 l
1802 2573 l
1800 2571 l
1798 2573 l
s 1821 2557 m
1819 2552 l
1814 2548 l
1807 2545 l
1802 2545 l
1795 2548 l
1791 2552 l
1788 2557 l
s 1837 2571 m
1837 2548 l
s 1835 2571 m
1835 2559 l
1837 2548 l
s 1837 2515 m
1835 2522 l
1828 2527 l
1816 2529 l
1809 2529 l
1798 2527 l
1791 2522 l
1788 2515 l
1788 2510 l
1791 2503 l
1798 2499 l
1809 2496 l
1816 2496 l
1828 2499 l
1835 2503 l
1837 2510 l
1837 2515 l
s 1837 2515 m
1835 2520 l
1833 2522 l
1828 2524 l
1816 2527 l
1809 2527 l
1798 2524 l
1793 2522 l
1791 2520 l
1788 2515 l
s 1788 2510 m
1791 2506 l
1793 2503 l
1798 2501 l
1809 2499 l
1816 2499 l
1828 2501 l
1833 2503 l
1835 2506 l
1837 2510 l
s  588  412 m
 588  479 l
s  649  435 m
 649  412 l
s  710  412 m
 710  435 l
s  772  435 m
 772  412 l
s  833  412 m
 833  435 l
s  895  479 m
 895  412 l
s  956  412 m
 956  435 l
s 1018  435 m
1018  412 l
s 1079  412 m
1079  435 l
s 1141  435 m
1141  412 l
s 1202  412 m
1202  479 l
s 1263  435 m
1263  412 l
s 1325  412 m
1325  435 l
s 1386  435 m
1386  412 l
s 1448  412 m
1448  435 l
s 1509  479 m
1509  412 l
s 1571  412 m
1571  435 l
s 1632  435 m
1632  412 l
s 1693  412 m
1693  435 l
s 1755  435 m
1755  412 l
s 1816  412 m
1816  479 l
s 1878  435 m
1878  412 l
s 1939  412 m
1939  435 l
s 2001  435 m
2001  412 l
s 1671 2291 m
1648 2275 l
1626 2258 l
1604 2242 l
1582 2226 l
1562 2210 l
1541 2194 l
1522 2178 l
1502 2162 l
1484 2146 l
1465 2129 l
1447 2113 l
1430 2097 l
1413 2081 l
1396 2065 l
1380 2049 l
1364 2033 l
1348 2017 l
1333 2001 l
1318 1985 l
1304 1968 l
1289 1952 l
1275 1936 l
1262 1920 l
1248 1904 l
1235 1888 l
1222 1872 l
1210 1856 l
1198 1839 l
1185 1823 l
1174 1807 l
1162 1791 l
1151 1775 l
1139 1759 l
1128 1743 l
1118 1727 l
1107 1711 l
1097 1695 l
1087 1678 l
1077 1662 l
1067 1646 l
1057 1630 l
1048 1614 l
1038 1598 l
1029 1582 l
1020 1566 l
1011 1550 l
1003 1533 l
 994 1517 l
 986 1501 l
 977 1485 l
 969 1469 l
 961 1453 l
 953 1437 l
 946 1421 l
 938 1405 l
 930 1388 l
 923 1372 l
 916 1356 l
 909 1340 l
 902 1324 l
 895 1308 l
 888 1292 l
 881 1276 l
 874 1260 l
 868 1243 l
 861 1227 l
 855 1211 l
 849 1195 l
 842 1179 l
 836 1163 l
 830 1147 l
 824 1131 l
 819 1115 l
 813 1098 l
 807 1082 l
 801 1066 l
 796 1050 l
 790 1034 l
 785 1018 l
 780 1002 l
 774  986 l
 769  970 l
 764  953 l
 759  937 l
 754  921 l
 749  905 l
 744  889 l
 739  873 l
 735  857 l
 730  841 l
 725  825 l
 721  809 l
 716  792 l
 712  776 l
 707  760 l
 703  744 l
 699  728 l
 694  712 l
 690  696 l
 686  680 l
 682  664 l
 678  647 l
 674  631 l
 670  615 l
 666  599 l
 662  583 l
s
saveobj restore
showpage
@@@@@@@@@@
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s  382 1430 m
 380 1438 l
 374 1444 l
 363 1449 l
 354 1452 l
 343 1455 l
 326 1458 l
 304 1461 l
s  382 1430 m
 380 1435 l
 374 1441 l
 363 1447 l
 354 1449 l
 343 1452 l
 326 1455 l
 304 1458 l
s  382 1430 m
 382 1424 l
 380 1419 l
 377 1416 l
 368 1416 l
 363 1419 l
 360 1421 l
 357 1430 l
 357 1441 l
s  382 1424 m
 377 1419 l
 368 1419 l
 363 1421 l
 360 1424 l
 357 1430 l
s  357 1441 m
 354 1430 l
 349 1424 l
 343 1421 l
 335 1421 l
 329 1424 l
 326 1427 l
 324 1435 l
 324 1441 l
 326 1447 l
 329 1449 l
 338 1452 l
s  357 1441 m
 354 1433 l
 349 1427 l
 343 1424 l
 335 1424 l
 329 1427 l
 326 1430 l
 324 1435 l
s  196 1577 m
 128 1577 l
s  196 1574 m
 128 1574 l
s  177 1554 m
 151 1554 l
s  196 1587 m
 196 1535 l
 177 1535 l
 196 1538 l
s  164 1574 m
 164 1554 l
s  128 1587 m
 128 1564 l
s  196 1512 m
 193 1515 l
 190 1512 l
 193 1509 l
 196 1512 l
s  174 1512 m
 128 1512 l
s  174 1509 m
 128 1509 l
s  174 1522 m
 174 1509 l
s  128 1522 m
 128 1499 l
s  174 1466 m
 170 1473 l
 167 1476 l
 161 1479 l
 154 1479 l
 148 1476 l
 144 1473 l
 141 1466 l
 141 1460 l
 144 1453 l
 148 1450 l
 154 1447 l
 161 1447 l
 167 1450 l
 170 1453 l
 174 1460 l
 174 1466 l
s  170 1473 m
 164 1476 l
 151 1476 l
 144 1473 l
s  144 1453 m
 151 1450 l
 164 1450 l
 170 1453 l
s  167 1450 m
 170 1447 l
 174 1440 l
 170 1440 l
 170 1447 l
s  148 1476 m
 144 1479 l
 138 1482 l
 134 1482 l
 128 1479 l
 125 1469 l
 125 1453 l
 121 1443 l
 118 1440 l
s  134 1482 m
 131 1479 l
 128 1469 l
 128 1453 l
 125 1443 l
 118 1440 l
 115 1440 l
 108 1443 l
 105 1453 l
 105 1473 l
 108 1482 l
 115 1486 l
 118 1486 l
 125 1482 l
 128 1473 l
s  134 1414 m
 131 1417 l
 128 1414 l
 131 1411 l
 134 1414 l
s  183 1332 m
 180 1329 l
 177 1332 l
 180 1336 l
 183 1336 l
 190 1332 l
 193 1329 l
 196 1319 l
 196 1306 l
 193 1296 l
 187 1293 l
 177 1293 l
 170 1296 l
 167 1306 l
 167 1316 l
s  196 1306 m
 193 1300 l
 187 1296 l
 177 1296 l
 170 1300 l
 167 1306 l
s  167 1306 m
 164 1300 l
 157 1293 l
 151 1290 l
 141 1290 l
 134 1293 l
 131 1296 l
 128 1306 l
 128 1319 l
 131 1329 l
 134 1332 l
 141 1336 l
 144 1336 l
 148 1332 l
 144 1329 l
 141 1332 l
s  161 1296 m
 151 1293 l
 141 1293 l
 134 1296 l
 131 1300 l
 128 1306 l
s 1094 2972 m
1094 2913 l
s 1096 2972 m
1096 2913 l
s 1096 2944 m
1102 2950 l
1110 2952 l
1116 2952 l
1124 2950 l
1127 2944 l
1127 2913 l
s 1116 2952 m
1121 2950 l
1124 2944 l
1124 2913 l
s 1085 2972 m
1096 2972 l
s 1085 2913 m
1105 2913 l
s 1116 2913 m
1135 2913 l
s 1158 2927 m
1163 2930 l
1172 2938 l
1172 2880 l
s 1169 2936 m
1169 2880 l
s 1158 2880 m
1183 2880 l
s 1228 2983 m
1222 2977 l
1217 2969 l
1211 2958 l
1208 2944 l
1208 2933 l
1211 2919 l
1217 2908 l
1222 2899 l
1228 2894 l
s 1222 2977 m
1217 2966 l
1214 2958 l
1211 2944 l
1211 2933 l
1214 2919 l
1217 2910 l
1222 2899 l
s 1250 2952 m
1250 2913 l
s 1253 2952 m
1253 2913 l
s 1253 2944 m
1258 2950 l
1267 2952 l
1272 2952 l
1281 2950 l
1284 2944 l
1284 2913 l
s 1272 2952 m
1278 2950 l
1281 2944 l
1281 2913 l
s 1284 2944 m
1289 2950 l
1298 2952 l
1303 2952 l
1312 2950 l
1314 2944 l
1314 2913 l
s 1303 2952 m
1309 2950 l
1312 2944 l
1312 2913 l
s 1242 2952 m
1253 2952 l
s 1242 2913 m
1261 2913 l
s 1272 2913 m
1292 2913 l
s 1303 2913 m
1323 2913 l
s 1340 2947 m
1390 2947 l
s 1340 2930 m
1390 2930 l
s 1426 2972 m
1418 2969 l
1412 2961 l
1409 2947 l
1409 2938 l
1412 2924 l
1418 2916 l
1426 2913 l
1432 2913 l
1440 2916 l
1446 2924 l
1449 2938 l
1449 2947 l
1446 2961 l
1440 2969 l
1432 2972 l
1426 2972 l
s 1426 2972 m
1421 2969 l
1418 2966 l
1415 2961 l
1412 2947 l
1412 2938 l
1415 2924 l
1418 2919 l
1421 2916 l
1426 2913 l
s 1432 2913 m
1437 2916 l
1440 2919 l
1443 2924 l
1446 2938 l
1446 2947 l
1443 2961 l
1440 2966 l
1437 2969 l
1432 2972 l
s 1465 2983 m
1471 2977 l
1477 2969 l
1482 2958 l
1485 2944 l
1485 2933 l
1482 2919 l
1477 2908 l
1471 2899 l
1465 2894 l
s 1471 2977 m
1477 2966 l
1479 2958 l
1482 2944 l
1482 2933 l
1479 2919 l
1477 2910 l
1471 2899 l
   2 setlinewidth
s 2039 2461 m
 536 2461 l
s  536 2461 m
 536  412 l
s  536  412 m
2039  412 l
s 2039  412 m
2039 2461 l
s  694 2275 m
 694 2306 l
s  694 2291 m
 658 2291 l
s  658 2275 m
 658 2306 l
s  788 2243 m
 788 2274 l
s  788 2258 m
 761 2258 l
s  761 2243 m
 761 2274 l
s  882 2210 m
 882 2242 l
s  882 2226 m
 789 2226 l
s  789 2210 m
 789 2242 l
s 1004 2178 m
1004 2210 l
s 1004 2194 m
 878 2194 l
s  878 2178 m
 878 2210 l
s 1037 2146 m
1037 2177 l
s 1037 2162 m
 968 2162 l
s  968 2146 m
 968 2177 l
s 1154 2114 m
1154 2145 l
s 1154 2129 m
1076 2129 l
s 1076 2114 m
1076 2145 l
s 1241 2081 m
1241 2113 l
s 1241 2097 m
1164 2097 l
s 1164 2081 m
1164 2113 l
s 1317 2049 m
1317 2081 l
s 1317 2065 m
1201 2065 l
s 1201 2049 m
1201 2081 l
s 1401 2017 m
1401 2049 l
s 1401 2033 m
1287 2033 l
s 1287 2017 m
1287 2049 l
s 1525 1985 m
1525 2016 l
s 1525 2001 m
1388 2001 l
s 1388 1985 m
1388 2016 l
s 1534 1953 m
1534 1984 l
s 1534 1968 m
1453 1968 l
s 1453 1953 m
1453 1984 l
s 1550 1920 m
1550 1952 l
s 1550 1936 m
1500 1936 l
s 1500 1920 m
1500 1952 l
s 1618 1888 m
1618 1920 l
s 1618 1904 m
1540 1904 l
s 1540 1888 m
1540 1920 l
s 1656 1856 m
1656 1887 l
s 1656 1872 m
1610 1872 l
s 1610 1856 m
1610 1887 l
s 1712 1824 m
1712 1855 l
s 1712 1839 m
1629 1839 l
s 1629 1824 m
1629 1855 l
s 1677 1792 m
1677 1823 l
s 1677 1807 m
1646 1807 l
s 1646 1792 m
1646 1823 l
s 1700 1759 m
1700 1791 l
s 1700 1775 m
1655 1775 l
s 1655 1759 m
1655 1791 l
s 1737 1727 m
1737 1759 l
s 1737 1743 m
1694 1743 l
s 1694 1727 m
1694 1759 l
s 1706 1695 m
1706 1726 l
s 1706 1711 m
1643 1711 l
s 1643 1695 m
1643 1726 l
s 1674 1663 m
1674 1694 l
s 1674 1678 m
1627 1678 l
s 1627 1663 m
1627 1694 l
s 1694 1630 m
1694 1662 l
s 1694 1646 m
1656 1646 l
s 1656 1630 m
1656 1662 l
s 1728 1598 m
1728 1630 l
s 1728 1614 m
1647 1614 l
s 1647 1598 m
1647 1630 l
s 1709 1566 m
1709 1598 l
s 1709 1582 m
1637 1582 l
s 1637 1566 m
1637 1598 l
s 1664 1534 m
1664 1565 l
s 1664 1550 m
1617 1550 l
s 1617 1534 m
1617 1565 l
s 1642 1502 m
1642 1533 l
s 1642 1517 m
1598 1517 l
s 1598 1502 m
1598 1533 l
s 1660 1469 m
1660 1501 l
s 1660 1485 m
1583 1485 l
s 1583 1469 m
1583 1501 l
s 1674 1437 m
1674 1469 l
s 1674 1453 m
1630 1453 l
s 1630 1437 m
1630 1469 l
s 1724 1405 m
1724 1436 l
s 1724 1421 m
1665 1421 l
s 1665 1405 m
1665 1436 l
s 1739 1373 m
1739 1404 l
s 1739 1388 m
1679 1388 l
s 1679 1373 m
1679 1404 l
s 1727 1340 m
1727 1372 l
s 1727 1356 m
1684 1356 l
s 1684 1340 m
1684 1372 l
s 1721 1308 m
1721 1340 l
s 1721 1324 m
1652 1324 l
s 1652 1308 m
1652 1340 l
s 1678 1276 m
1678 1308 l
s 1678 1292 m
1641 1292 l
s 1641 1276 m
1641 1308 l
s 1673 1244 m
1673 1275 l
s 1673 1260 m
1609 1260 l
s 1609 1244 m
1609 1275 l
s 1665 1212 m
1665 1243 l
s 1665 1227 m
1599 1227 l
s 1599 1212 m
1599 1243 l
s 1654 1179 m
1654 1211 l
s 1654 1195 m
1605 1195 l
s 1605 1179 m
1605 1211 l
s 1653 1147 m
1653 1179 l
s 1653 1163 m
1618 1163 l
s 1618 1147 m
1618 1179 l
s 1676 1115 m
1676 1146 l
s 1676 1131 m
1615 1131 l
s 1615 1115 m
1615 1146 l
s 1699 1083 m
1699 1114 l
s 1699 1098 m
1601 1098 l
s 1601 1083 m
1601 1114 l
s 1706 1050 m
1706 1082 l
s 1706 1066 m
1592 1066 l
s 1592 1050 m
1592 1082 l
s 1706 1018 m
1706 1050 l
s 1706 1034 m
1586 1034 l
s 1586 1018 m
1586 1050 l
s 1696  986 m
1696 1018 l
s 1696 1002 m
1581 1002 l
s 1581  986 m
1581 1018 l
s 1679  954 m
1679  985 l
s 1679  970 m
1576  970 l
s 1576  954 m
1576  985 l
s 1664  922 m
1664  953 l
s 1664  937 m
1573  937 l
s 1573  922 m
1573  953 l
s 1655  889 m
1655  921 l
s 1655  905 m
1574  905 l
s 1574  889 m
1574  921 l
s 1649  857 m
1649  889 l
s 1649  873 m
1580  873 l
s 1580  857 m
1580  889 l
s 1643  825 m
1643  856 l
s 1643  841 m
1590  841 l
s 1590  825 m
1590  856 l
s 1643  793 m
1643  824 l
s 1643  809 m
1605  809 l
s 1605  793 m
1605  824 l
s 1688  761 m
1688  792 l
s 1688  776 m
1587  776 l
s 1587  761 m
1587  792 l
s 1678  728 m
1678  760 l
s 1678  744 m
1627  744 l
s 1627  728 m
1627  760 l
s 1698  696 m
1698  728 l
s 1698  712 m
1625  712 l
s 1625  696 m
1625  728 l
s 1706  664 m
1706  695 l
s 1706  680 m
1624  680 l
s 1624  664 m
1624  695 l
s 1708  632 m
1708  663 l
s 1708  647 m
1625  647 l
s 1625  632 m
1625  663 l
s 1706  599 m
1706  631 l
s 1706  615 m
1627  615 l
s 1627  599 m
1627  631 l
s 1701  567 m
1701  599 l
s 1701  583 m
1630  583 l
s 1630  567 m
1630  599 l
s  559 2419 m
 536 2419 l
s  536 2291 m
 559 2291 l
s  559 2162 m
 536 2162 l
s  536 2033 m
 559 2033 l
s  603 1904 m
 536 1904 l
s  536 1775 m
 559 1775 l
s  559 1646 m
 536 1646 l
s  536 1517 m
 559 1517 l
s  559 1388 m
 536 1388 l
s  536 1260 m
 603 1260 l
s  559 1131 m
 536 1131 l
s  536 1002 m
 559 1002 l
s  559  873 m
 536  873 l
s  536  744 m
 559  744 l
s  603  615 m
 536  615 l
s  536  486 m
 559  486 l
s  490 1941 m
 488 1948 l
 481 1953 l
 469 1955 l
 462 1955 l
 450 1953 l
 443 1948 l
 441 1941 l
 441 1937 l
 443 1930 l
 450 1925 l
 462 1923 l
 469 1923 l
 481 1925 l
 488 1930 l
 490 1937 l
 490 1941 l
s  490 1941 m
 488 1946 l
 485 1948 l
 481 1951 l
 469 1953 l
 462 1953 l
 450 1951 l
 446 1948 l
 443 1946 l
 441 1941 l
s  441 1937 m
 443 1932 l
 446 1930 l
 450 1927 l
 462 1925 l
 469 1925 l
 481 1927 l
 485 1930 l
 488 1932 l
 490 1937 l
s  446 1904 m
 443 1906 l
 441 1904 l
 443 1902 l
 446 1904 l
s  481 1883 m
 478 1881 l
 476 1883 l
 478 1885 l
 481 1885 l
 485 1883 l
 488 1881 l
 490 1874 l
 490 1864 l
 488 1857 l
 485 1855 l
 481 1853 l
 476 1853 l
 471 1855 l
 467 1862 l
 462 1874 l
 460 1878 l
 455 1883 l
 448 1885 l
 441 1885 l
s  490 1864 m
 488 1860 l
 485 1857 l
 481 1855 l
 476 1855 l
 471 1857 l
 467 1864 l
 462 1874 l
s  446 1885 m
 448 1883 l
 448 1878 l
 443 1867 l
 443 1860 l
 446 1855 l
 448 1853 l
s  448 1878 m
 441 1867 l
 441 1857 l
 443 1855 l
 448 1853 l
 453 1853 l
s  490 1297 m
 488 1304 l
 481 1308 l
 469 1311 l
 462 1311 l
 450 1308 l
 443 1304 l
 441 1297 l
 441 1292 l
 443 1285 l
 450 1281 l
 462 1278 l
 469 1278 l
 481 1281 l
 488 1285 l
 490 1292 l
 490 1297 l
s  490 1297 m
 488 1302 l
 485 1304 l
 481 1306 l
 469 1308 l
 462 1308 l
 450 1306 l
 446 1304 l
 443 1302 l
 441 1297 l
s  441 1292 m
 443 1288 l
 446 1285 l
 450 1283 l
 462 1281 l
 469 1281 l
 481 1283 l
 485 1285 l
 488 1288 l
 490 1292 l
s  446 1260 m
 443 1262 l
 441 1260 l
 443 1257 l
 446 1260 l
s  481 1239 m
 478 1236 l
 476 1239 l
 478 1241 l
 481 1241 l
 485 1239 l
 488 1236 l
 490 1229 l
 490 1220 l
 488 1213 l
 483 1211 l
 476 1211 l
 471 1213 l
 469 1220 l
 469 1227 l
s  490 1220 m
 488 1215 l
 483 1213 l
 476 1213 l
 471 1215 l
 469 1220 l
s  469 1220 m
 467 1215 l
 462 1211 l
 457 1208 l
 450 1208 l
 446 1211 l
 443 1213 l
 441 1220 l
 441 1229 l
 443 1236 l
 446 1239 l
 450 1241 l
 453 1241 l
 455 1239 l
 453 1236 l
 450 1239 l
s  464 1213 m
 457 1211 l
 450 1211 l
 446 1213 l
 443 1215 l
 441 1220 l
s  490  652 m
 488  659 l
 481  664 l
 469  666 l
 462  666 l
 450  664 l
 443  659 l
 441  652 l
 441  648 l
 443  641 l
 450  636 l
 462  634 l
 469  634 l
 481  636 l
 488  641 l
 490  648 l
 490  652 l
s  490  652 m
 488  657 l
 485  659 l
 481  662 l
 469  664 l
 462  664 l
 450  662 l
 446  659 l
 443  657 l
 441  652 l
s  441  648 m
 443  643 l
 446  641 l
 450  638 l
 462  636 l
 469  636 l
 481  638 l
 485  641 l
 488  643 l
 490  648 l
s  446  615 m
 443  618 l
 441  615 l
 443  613 l
 446  615 l
s  485  576 m
 441  576 l
s  490  573 m
 441  573 l
s  490  573 m
 455  599 l
 455  562 l
s  441  583 m
 441  566 l
s 2039 2419 m
2017 2419 l
s 2017 2291 m
2039 2291 l
s 2039 2162 m
2017 2162 l
s 2017 2033 m
2039 2033 l
s 2039 1904 m
1972 1904 l
s 2017 1775 m
2039 1775 l
s 2039 1646 m
2017 1646 l
s 2017 1517 m
2039 1517 l
s 2039 1388 m
2017 1388 l
s 1972 1260 m
2039 1260 l
s 2039 1131 m
2017 1131 l
s 2017 1002 m
2039 1002 l
s 2039  873 m
2017  873 l
s 2017  744 m
2039  744 l
s 2039  615 m
1972  615 l
s 2017  486 m
2039  486 l
s  579 2439 m
 579 2461 l
s  665 2461 m
 665 2439 l
s  751 2394 m
 751 2461 l
s  837 2461 m
 837 2439 l
s  923 2439 m
 923 2461 l
s 1009 2461 m
1009 2439 l
s 1095 2439 m
1095 2461 l
s 1180 2461 m
1180 2394 l
s 1266 2439 m
1266 2461 l
s 1352 2461 m
1352 2439 l
s 1438 2439 m
1438 2461 l
s 1524 2461 m
1524 2439 l
s 1610 2394 m
1610 2461 l
s 1696 2461 m
1696 2439 l
s 1782 2439 m
1782 2461 l
s 1868 2461 m
1868 2439 l
s 1954 2439 m
1954 2461 l
s  772 2631 m
 770 2638 l
 763 2643 l
 751 2645 l
 744 2645 l
 732 2643 l
 725 2638 l
 723 2631 l
 723 2627 l
 725 2620 l
 732 2615 l
 744 2613 l
 751 2613 l
 763 2615 l
 770 2620 l
 772 2627 l
 772 2631 l
s  772 2631 m
 770 2636 l
 767 2638 l
 763 2641 l
 751 2643 l
 744 2643 l
 732 2641 l
 728 2638 l
 725 2636 l
 723 2631 l
s  723 2627 m
 725 2622 l
 728 2620 l
 732 2617 l
 744 2615 l
 751 2615 l
 763 2617 l
 767 2620 l
 770 2622 l
 772 2627 l
s  728 2594 m
 725 2596 l
 723 2594 l
 725 2592 l
 728 2594 l
s  772 2562 m
 770 2568 l
 763 2573 l
 751 2575 l
 744 2575 l
 732 2573 l
 725 2568 l
 723 2562 l
 723 2557 l
 725 2550 l
 732 2545 l
 744 2543 l
 751 2543 l
 763 2545 l
 770 2550 l
 772 2557 l
 772 2562 l
s  772 2562 m
 770 2566 l
 767 2568 l
 763 2571 l
 751 2573 l
 744 2573 l
 732 2571 l
 728 2568 l
 725 2566 l
 723 2562 l
s  723 2557 m
 725 2552 l
 728 2550 l
 732 2548 l
 744 2545 l
 751 2545 l
 763 2548 l
 767 2550 l
 770 2552 l
 772 2557 l
s  763 2527 m
 760 2524 l
 758 2527 l
 760 2529 l
 763 2529 l
 767 2527 l
 770 2524 l
 772 2517 l
 772 2508 l
 770 2501 l
 767 2499 l
 763 2496 l
 758 2496 l
 753 2499 l
 749 2506 l
 744 2517 l
 742 2522 l
 737 2527 l
 730 2529 l
 723 2529 l
s  772 2508 m
 770 2503 l
 767 2501 l
 763 2499 l
 758 2499 l
 753 2501 l
 749 2508 l
 744 2517 l
s  728 2529 m
 730 2527 l
 730 2522 l
 725 2510 l
 725 2503 l
 728 2499 l
 730 2496 l
s  730 2522 m
 723 2510 l
 723 2501 l
 725 2499 l
 730 2496 l
 735 2496 l
s 1201 2631 m
1199 2638 l
1192 2643 l
1180 2645 l
1173 2645 l
1162 2643 l
1155 2638 l
1153 2631 l
1153 2627 l
1155 2620 l
1162 2615 l
1173 2613 l
1180 2613 l
1192 2615 l
1199 2620 l
1201 2627 l
1201 2631 l
s 1201 2631 m
1199 2636 l
1197 2638 l
1192 2641 l
1180 2643 l
1173 2643 l
1162 2641 l
1157 2638 l
1155 2636 l
1153 2631 l
s 1153 2627 m
1155 2622 l
1157 2620 l
1162 2617 l
1173 2615 l
1180 2615 l
1192 2617 l
1197 2620 l
1199 2622 l
1201 2627 l
s 1157 2594 m
1155 2596 l
1153 2594 l
1155 2592 l
1157 2594 l
s 1201 2562 m
1199 2568 l
1192 2573 l
1180 2575 l
1173 2575 l
1162 2573 l
1155 2568 l
1153 2562 l
1153 2557 l
1155 2550 l
1162 2545 l
1173 2543 l
1180 2543 l
1192 2545 l
1199 2550 l
1201 2557 l
1201 2562 l
s 1201 2562 m
1199 2566 l
1197 2568 l
1192 2571 l
1180 2573 l
1173 2573 l
1162 2571 l
1157 2568 l
1155 2566 l
1153 2562 l
s 1153 2557 m
1155 2552 l
1157 2550 l
1162 2548 l
1173 2545 l
1180 2545 l
1192 2548 l
1197 2550 l
1199 2552 l
1201 2557 l
s 1192 2527 m
1190 2524 l
1187 2527 l
1190 2529 l
1192 2529 l
1197 2527 l
1199 2524 l
1201 2517 l
1201 2508 l
1199 2501 l
1194 2499 l
1187 2499 l
1183 2501 l
1180 2508 l
1180 2515 l
s 1201 2508 m
1199 2503 l
1194 2501 l
1187 2501 l
1183 2503 l
1180 2508 l
s 1180 2508 m
1178 2503 l
1173 2499 l
1169 2496 l
1162 2496 l
1157 2499 l
1155 2501 l
1153 2508 l
1153 2517 l
1155 2524 l
1157 2527 l
1162 2529 l
1164 2529 l
1166 2527 l
1164 2524 l
1162 2527 l
s 1176 2501 m
1169 2499 l
1162 2499 l
1157 2501 l
1155 2503 l
1153 2508 l
s 1631 2631 m
1629 2638 l
1622 2643 l
1610 2645 l
1603 2645 l
1591 2643 l
1584 2638 l
1582 2631 l
1582 2627 l
1584 2620 l
1591 2615 l
1603 2613 l
1610 2613 l
1622 2615 l
1629 2620 l
1631 2627 l
1631 2631 l
s 1631 2631 m
1629 2636 l
1626 2638 l
1622 2641 l
1610 2643 l
1603 2643 l
1591 2641 l
1587 2638 l
1584 2636 l
1582 2631 l
s 1582 2627 m
1584 2622 l
1587 2620 l
1591 2617 l
1603 2615 l
1610 2615 l
1622 2617 l
1626 2620 l
1629 2622 l
1631 2627 l
s 1587 2594 m
1584 2596 l
1582 2594 l
1584 2592 l
1587 2594 l
s 1631 2562 m
1629 2568 l
1622 2573 l
1610 2575 l
1603 2575 l
1591 2573 l
1584 2568 l
1582 2562 l
1582 2557 l
1584 2550 l
1591 2545 l
1603 2543 l
1610 2543 l
1622 2545 l
1629 2550 l
1631 2557 l
1631 2562 l
s 1631 2562 m
1629 2566 l
1626 2568 l
1622 2571 l
1610 2573 l
1603 2573 l
1591 2571 l
1587 2568 l
1584 2566 l
1582 2562 l
s 1582 2557 m
1584 2552 l
1587 2550 l
1591 2548 l
1603 2545 l
1610 2545 l
1622 2548 l
1626 2550 l
1629 2552 l
1631 2557 l
s 1626 2508 m
1582 2508 l
s 1631 2506 m
1582 2506 l
s 1631 2506 m
1596 2531 l
1596 2494 l
s 1582 2515 m
1582 2499 l
s 2060 2631 m
2058 2638 l
2051 2643 l
2039 2645 l
2032 2645 l
2021 2643 l
2014 2638 l
2012 2631 l
2012 2627 l
2014 2620 l
2021 2615 l
2032 2613 l
2039 2613 l
2051 2615 l
2058 2620 l
2060 2627 l
2060 2631 l
s 2060 2631 m
2058 2636 l
2056 2638 l
2051 2641 l
2039 2643 l
2032 2643 l
2021 2641 l
2016 2638 l
2014 2636 l
2012 2631 l
s 2012 2627 m
2014 2622 l
2016 2620 l
2021 2617 l
2032 2615 l
2039 2615 l
2051 2617 l
2056 2620 l
2058 2622 l
2060 2627 l
s 2016 2594 m
2014 2596 l
2012 2594 l
2014 2592 l
2016 2594 l
s 2060 2562 m
2058 2568 l
2051 2573 l
2039 2575 l
2032 2575 l
2021 2573 l
2014 2568 l
2012 2562 l
2012 2557 l
2014 2550 l
2021 2545 l
2032 2543 l
2039 2543 l
2051 2545 l
2058 2550 l
2060 2557 l
2060 2562 l
s 2060 2562 m
2058 2566 l
2056 2568 l
2051 2571 l
2039 2573 l
2032 2573 l
2021 2571 l
2016 2568 l
2014 2566 l
2012 2562 l
s 2012 2557 m
2014 2552 l
2016 2550 l
2021 2548 l
2032 2545 l
2039 2545 l
2051 2548 l
2056 2550 l
2058 2552 l
2060 2557 l
s 2060 2524 m
2037 2529 l
s 2037 2529 m
2042 2524 l
2044 2517 l
2044 2510 l
2042 2503 l
2037 2499 l
2030 2496 l
2025 2496 l
2019 2499 l
2014 2503 l
2012 2510 l
2012 2517 l
2014 2524 l
2016 2527 l
2021 2529 l
2023 2529 l
2025 2527 l
2023 2524 l
2021 2527 l
s 2044 2510 m
2042 2506 l
2037 2501 l
2030 2499 l
2025 2499 l
2019 2501 l
2014 2506 l
2012 2510 l
s 2060 2524 m
2060 2501 l
s 2058 2524 m
2058 2513 l
2060 2501 l
s  579  412 m
 579  435 l
s  665  435 m
 665  412 l
s  751  412 m
 751  479 l
s  837  435 m
 837  412 l
s  923  412 m
 923  435 l
s 1009  435 m
1009  412 l
s 1095  412 m
1095  435 l
s 1180  479 m
1180  412 l
s 1266  412 m
1266  435 l
s 1352  435 m
1352  412 l
s 1438  412 m
1438  435 l
s 1524  435 m
1524  412 l
s 1610  412 m
1610  479 l
s 1696  435 m
1696  412 l
s 1782  412 m
1782  435 l
s 1868  435 m
1868  412 l
s 1954  412 m
1954  435 l
   3 setlinewidth
s  673 2291 m
 692 2284 l
 712 2278 l
 731 2271 l
 751 2265 l
 770 2258 l
 789 2252 l
 808 2246 l
 827 2239 l
 845 2233 l
 864 2226 l
 882 2220 l
 900 2213 l
 918 2207 l
 936 2200 l
 954 2194 l
 971 2188 l
 988 2181 l
1005 2175 l
1022 2168 l
1039 2162 l
1056 2155 l
1072 2149 l
1088 2143 l
1105 2136 l
1121 2129 l
1137 2123 l
1152 2117 l
1168 2110 l
1183 2104 l
1199 2097 l
1214 2091 l
1229 2085 l
1243 2078 l
1258 2072 l
1273 2065 l
1287 2059 l
1301 2052 l
1315 2046 l
1329 2039 l
1343 2033 l
1356 2026 l
1369 2020 l
1382 2014 l
1395 2007 l
1409 2001 l
1421 1994 l
1433 1988 l
1446 1981 l
1458 1975 l
1470 1968 l
1482 1962 l
1494 1956 l
1505 1949 l
1517 1943 l
1528 1936 l
1539 1930 l
1550 1923 l
1561 1917 l
1572 1911 l
1582 1904 l
1593 1898 l
1603 1891 l
1613 1885 l
1623 1878 l
1633 1872 l
1642 1865 l
1651 1859 l
1660 1853 l
1670 1846 l
1679 1839 l
1687 1833 l
1696 1827 l
1704 1820 l
1713 1814 l
1721 1807 l
1729 1801 l
1736 1795 l
1744 1788 l
1752 1782 l
1759 1775 l
1766 1769 l
1773 1762 l
1780 1756 l
1787 1749 l
1793 1743 l
1800 1737 l
1806 1730 l
1812 1724 l
1818 1717 l
1824 1711 l
1829 1704 l
1834 1698 l
1840 1692 l
1845 1685 l
1850 1678 l
s 1649 2001 m
1649 1990 l
1649 1979 l
1649 1968 l
1649 1958 l
1649 1947 l
1649 1936 l
1649 1925 l
1649 1915 l
1649 1904 l
1649 1893 l
1649 1882 l
1649 1872 l
1649 1861 l
1649 1850 l
1649 1839 l
1649 1829 l
1649 1818 l
1649 1807 l
1649 1797 l
1649 1786 l
1649 1775 l
1649 1764 l
1649 1754 l
1649 1743 l
1649 1732 l
1649 1721 l
1649 1711 l
1649 1700 l
1649 1689 l
1649 1678 l
1649 1668 l
1649 1657 l
1649 1646 l
1649 1635 l
1649 1625 l
1649 1614 l
1649 1603 l
1649 1592 l
1649 1582 l
1649 1571 l
1649 1560 l
1649 1550 l
1649 1539 l
1649 1528 l
1649 1517 l
1649 1507 l
1649 1496 l
1649 1485 l
1649 1474 l
1649 1464 l
1649 1453 l
1649 1442 l
1649 1431 l
1649 1421 l
1649 1410 l
1649 1399 l
1649 1388 l
1649 1378 l
1649 1367 l
1649 1356 l
1649 1345 l
1649 1335 l
1649 1324 l
1649 1313 l
1649 1303 l
1649 1292 l
1649 1281 l
1649 1270 l
1649 1260 l
1649 1249 l
1649 1238 l
1649 1227 l
1649 1217 l
1649 1206 l
1649 1195 l
1649 1184 l
1649 1174 l
1649 1163 l
1649 1152 l
1649 1141 l
1649 1131 l
1649 1120 l
1649 1109 l
1649 1098 l
1649 1088 l
1649 1077 l
1649 1066 l
1649 1056 l
1649 1045 l
1649 1034 l
1649 1023 l
1649 1013 l
1649 1002 l
1649  991 l
1649  980 l
1649  970 l
1649  959 l
1649  948 l
1649  937 l
1649  927 l
1649  916 l
1649  905 l
1649  894 l
1649  884 l
1649  873 l
1649  862 l
1649  851 l
1649  841 l
1649  830 l
1649  819 l
1649  809 l
1649  798 l
1649  787 l
1649  776 l
1649  766 l
1649  755 l
1649  744 l
1649  733 l
1649  723 l
1649  712 l
1649  701 l
1649  690 l
1649  680 l
1649  669 l
1649  658 l
1649  647 l
1649  637 l
1649  626 l
1649  615 l
1649  604 l
1649  594 l
1649  583 l
s
saveobj restore
showpage
\\\\\
